Benchmarking Atomic Data for Astrophysics: Be-like Ions between B II and Ne VII

Large-scale self-consistent multiconfiguration Dirac--Hartree--Fock and relativistic configuration interaction calculations are reported for the $n \leq 6$ levels in Be-like ions from B II to Ne VII. Effects from electron correlation are taken into account by means of large expansions in terms of a basis of configuration state functions, and a complete and accurate data set of excitation energies, lifetimes, wavelengths, and electric dipole, magnetic dipole, electric quadrupole, and magnetic quadrupole line strengths, transition rates, and oscillator strengths for these levels is provided for each ion. Comparisons are made with available experimental and theoretical results. The uncertainty of excitation energies is assessed to be 0.01\% on average, which makes it possible to find and rule out misidentifications and aid new line identifications involving high-lying levels in astrophysical spectra. The complete data set is also useful for modeling and diagnosing astrophysical plasmas.

==> (inline-0) <==
\begin{deluxetable*}{rrlrrrl}
	\tabletypesize{\scriptsize}
	\setlength{\tabcolsep}{4pt}
	\tablecaption{Excitation energies (in cm$^{-1}$)  and lifetimes ($\tau$ in s) for all the levels of Be-like ions with $Z=5-10$ from the present MCDHF/RCI calculations. The total angular momentum and pairty $J^{\pi}$ are also included in column 4. The rightmost column gives the $LS$ coupling expansion coefficients of the levels, in which the first number is the expansion coefficient  for the leading $LS$-composition.\label{table.en}}
	\tablehead{$Z$ & Key & Level& $J^{\pi}$& $E_{\rm MCDHF/RCI}$ & $\tau_{\rm{MCDHF/RCI}}$ & $LS$-composition}
	\startdata
10&    1& $2s^{2}~^{1}S_{0}$         &$0^e$ &         0  & 0.000E+00&       0.94 + 0.06~$2p^{2}~^{1}S$                                                                     \\
10&    2& $2s2p~^{3}P_{0}^{\circ}$   &$0^o$ &    111197  & 0.000E+00&       1.00                                                                                                              \\
10&    3& $2s2p~^{3}P_{1}^{\circ}$   &$1^o$ &    111649  & 5.277E-05&       1.00                                                                                                              \\
10&    4& $2s2p~^{3}P_{2}^{\circ}$   &$2^o$ &    112643  & 1.419E+01&       1.00                                                                                                              \\
10&    5& $2s2p~^{1}P_{1}^{\circ}$   &$1^o$ &    215065  & 2.508E-10&       0.99                                                                                                              \\
10&    6& $2p^{2}~^{3}P_{0}$         &$0^e$ &    289259  & 3.249E-10&       0.99                                                                                                              \\
10&    7& $2p^{2}~^{3}P_{1}$         &$1^e$ &    289771  & 3.235E-10&       0.99                                                                                                              \\
10&    8& $2p^{2}~^{3}P_{2}$         &$2^e$ &    290653  & 3.213E-10&       0.99                                                                                                              \\
10&    9& $2p^{2}~^{1}D_{2}$         &$2^e$ &    317716  & 1.811E-09&       0.99                                                                                                              \\
10&   10& $2p^{2}~^{1}S_{0}$         &$0^e$ &    393321  & 1.769E-10&       0.92 + 0.06~$2s^{2}~^{1}S$                                                                                \\
10&   11& $2s3s~^{3}S_{1}$           &$1^e$ &    978197  & 1.788E-11&       0.97 + 0.02~$2p3p~^{3}S$                                                                          \\
10&   12& $2s3s~^{1}S_{0}$           &$0^e$ &    998117  & 5.560E-11&       0.96 + 0.04~$2p3p~^{1}S$                                                                          \\
10&   13& $2s3p~^{1}P_{1}^{\circ}$   &$1^o$ &   1025546  & 8.302E-12&       0.90 + 0.08~$2p3s~^{1}P^{\circ}$                                                                  \\
10&   14& $2s3p~^{3}P_{0}^{\circ}$   &$0^o$ &   1028265  & 1.758E-09&       0.98                                                                                                              \\
10&   15& $2s3p~^{3}P_{1}^{\circ}$   &$1^o$ &   1028397  & 9.983E-10&       0.98                                                                                                              \\
10&   16& $2s3p~^{3}P_{2}^{\circ}$   &$2^o$ &   1028650  & 1.710E-09&       0.98                                                                                                              \\
10&   17& $2s3d~^{3}D_{1}$           &$1^e$ &   1054223  & 4.144E-12&       0.98                                                                                                              \\
10&   18& $2s3d~^{3}D_{2}$           &$2^e$ &   1054264  & 4.149E-12&       0.98                                                                                                              \\
10&   19& $2s3d~^{3}D_{3}$           &$3^e$ &   1054337  & 4.157E-12&       0.98                                                                                                              \\
10&   20& $2s3d~^{1}D_{2}$           &$2^e$ &   1071866  & 6.468E-12&       0.98                                                                                                              \\
10&   21& $2p3s~^{3}P_{0}^{\circ}$   &$0^o$ &   1119967  & 2.374E-11&       0.98                                                                                                              \\
10&   22& $2p3s~^{3}P_{1}^{\circ}$   &$1^o$ &   1120462  & 2.365E-11&       0.98                                                                                                              \\
10&   23& $2p3s~^{3}P_{2}^{\circ}$   &$2^o$ &   1121548  & 2.348E-11&       0.98                                                                                                              \\
10&   24& $2p3s~^{1}P_{1}^{\circ}$   &$1^o$ &   1138711  & 2.016E-11&       0.90 + 0.08~$2s3p~^{1}P^{\circ}$                                                                  \\
10&   25& $2p3p~^{1}P_{1}$           &$1^e$ &   1148548  & 1.547E-11&       0.99                                                                                                              \\
10&   26& $2p3p~^{3}D_{1}$           &$1^e$ &   1154407  & 3.165E-11&       0.97                                                                                                              \\
10&   27& $2p3p~^{3}D_{2}$           &$2^e$ &   1154989  & 3.192E-11&       0.98                                                                                                              \\
10&   28& $2p3p~^{3}D_{3}$           &$3^e$ &   1155998  & 3.180E-11&       0.98                                                                                                              \\
10&   29& $2p3p~^{3}S_{1}$           &$1^e$ &   1165319  & 1.790E-11&       0.96 + 0.02~$2s3s~^{3}S$                                                                          \\
10&   30& $2p3p~^{3}P_{0}$           &$0^e$ &   1171685  & 1.827E-11&       0.99                                                                                                              \\
10&   31& $2p3p~^{3}P_{1}$           &$1^e$ &   1172082  & 1.827E-11&       0.99                                                                                                              \\
10&   32& $2p3p~^{3}P_{2}$           &$2^e$ &   1172665  & 1.829E-11&       0.99                                                                                                              \\
10&   33& $2p3d~^{3}F_{2}^{\circ}$   &$2^o$ &   1177587  & 1.542E-10&       0.93 + 0.06~$2p3d~^{1}D^{\circ}$                                                                  \\
10&   34& $2p3d~^{3}F_{3}^{\circ}$   &$3^o$ &   1178262  & 1.990E-09&       0.99                                                                                                      \\
10&   35& $2p3d~^{3}F_{4}^{\circ}$   &$4^o$ &   1179037  & 7.291E-09&       0.99                                                                                                      \\
10&   36& $2p3d~^{1}D_{2}^{\circ}$   &$2^o$ &   1179839  & 1.013E-11&       0.94 + 0.06~$2p3d~^{3}F^{\circ}$                                                                  \\
10&   37& $2p3p~^{1}D_{2}$           &$2^e$ &   1184428  & 1.249E-11&       0.98                                                                                                              \\
10&   38& $2p3d~^{3}D_{1}^{\circ}$   &$1^o$ &   1193771  & 3.455E-12&       0.99                                                                                                              \\
10&   39& $2p3d~^{3}D_{2}^{\circ}$   &$2^o$ &   1193989  & 3.467E-12&       0.99                                                                                                              \\
10&   40& $2p3d~^{3}D_{3}^{\circ}$   &$3^o$ &   1194354  & 3.450E-12&       1.00                                                                                                              \\
10&   41& $2p3d~^{3}P_{2}^{\circ}$   &$2^o$ &   1199678  & 6.441E-12&       0.96                                                                                                              \\
10&   42& $2p3d~^{3}P_{1}^{\circ}$   &$1^o$ &   1200102  & 6.450E-12&       0.96                                                                                                              \\
10&   43& $2p3d~^{3}P_{0}^{\circ}$   &$0^o$ &   1200339  & 6.472E-12&       0.97                                                                                                              \\
10&   44& $2p3p~^{1}S_{0}$           &$0^e$ &   1205819  & 2.755E-11&       0.92 + 0.04~$2s3s~^{1}S$ + 0.02~$2s4s~^{1}S$                                      \\
10&   45& $2p3d~^{1}F_{3}^{\circ}$   &$3^o$ &   1212072  & 3.000E-12&       0.97                                                                                                              \\
10&   46& $2p3d~^{1}P_{1}^{\circ}$   &$1^o$ &   1218082  & 5.155E-12&       0.98                                                                                                              \\
10&   47& $2s4s~^{3}S_{1}$           &$1^e$ &   1298906  & 4.119E-11&       0.99                                                                                                              \\
10&   48& $2s4s~^{1}S_{0}$           &$0^e$ &   1306994  & 4.656E-11&       0.96                                                                                                              \\
10&   49& $2s4p~^{3}P_{0}^{\circ}$   &$0^o$ &   1317970  & 1.274E-10&       0.99                                                                                                              \\
10&   50& $2s4p~^{3}P_{1}^{\circ}$   &$1^o$ &   1318016  & 1.259E-10&       0.99                                                                                                              \\
10&   51& $2s4p~^{3}P_{2}^{\circ}$   &$2^o$ &   1318126  & 1.283E-10&       0.99                                                                                                              \\
10&   52& $2s4p~^{1}P_{1}^{\circ}$   &$1^o$ &   1319731  & 1.633E-11&       0.97                                                                                                              \\
10&   53& $2s4d~^{3}D_{1}$           &$1^e$ &   1328043  & 1.056E-11&       1.00                                                                                                              \\
10&   54& $2s4d~^{3}D_{2}$           &$2^e$ &   1328057  & 1.057E-11&       1.00                                                                                                              \\
10&   55& $2s4d~^{3}D_{3}$           &$3^e$ &   1328082  & 1.058E-11&       1.00                                                                                                              \\
10&   56& $2s4d~^{1}D_{2}$           &$2^e$ &   1333874  & 1.356E-11&       0.99                                                                                                              \\
10&   57& $2s4f~^{3}F_{2}^{\circ}$   &$2^o$ &   1335111  & 2.730E-11&       0.99                                                                                                              \\
10&   58& $2s4f~^{3}F_{3}^{\circ}$   &$3^o$ &   1335119  & 2.730E-11&       0.99                                                                                                              \\
10&   59& $2s4f~^{3}F_{4}^{\circ}$   &$4^o$ &   1335132  & 2.730E-11&       0.99                                                                                                              \\
10&   60& $2s4f~^{1}F_{3}^{\circ}$   &$3^o$ &   1336905  & 2.652E-11&       0.98                                                                                                              \\
10&   61& $2p4s~^{3}P_{0}^{\circ}$   &$0^o$ &   1430746  & 4.405E-11&       0.99                                                                                                              \\
10&   62& $2p4s~^{3}P_{1}^{\circ}$   &$1^o$ &   1431042  & 4.180E-11&       0.89 + 0.09~$2p4s~^{1}P^{\circ}$                                                                  \\
10&   63& $2p4s~^{3}P_{2}^{\circ}$   &$2^o$ &   1432355  & 4.336E-11&       0.99                                                                                                      \\
10&   64& $2p4s~^{1}P_{1}^{\circ}$   &$1^o$ &   1433369  & 2.986E-11&       0.74 + 0.15~$2s5p~^{1}P^{\circ}$ + 0.10~$2p4s~^{3}P^{\circ}$                      \\
10&   65& $2s5s~^{3}S_{1}$           &$1^e$ &   1436099  & 3.333E-11&       0.85 + 0.14~$2p4p~^{3}S$                                                                  \\
10&   66& $2s5s~^{1}S_{0}$           &$0^e$ &   1438826  & 1.136E-10&       0.89 + 0.10~$2p4p~^{1}S$                                                                  \\
10&   67& $2p4p~^{1}P_{1}$           &$1^e$ &   1443735  & 2.718E-11&       0.86 + 0.13~$2p4p~^{3}D$                                                                  \\
10&   68& $2p4p~^{3}D_{1}$           &$1^e$ &   1445277  & 2.697E-11&       0.84 + 0.13~$2p4p~^{1}P$                                                                  \\
10&   69& $2p4p~^{3}D_{2}$           &$2^e$ &   1445610  & 2.669E-11&       0.97 + 0.02~$2s5d~^{3}D$                                                                  \\
10&   70& $2p4p~^{3}D_{3}$           &$3^e$ &   1446554  & 2.583E-11&       0.97 + 0.03~$2s5d~^{3}D$                                                                  \\
10&   71& $2s5p~^{3}P_{0}^{\circ}$   &$0^o$ &   1446973  & 9.947E-11&       0.94 + 0.05~$2p4d~^{3}P^{\circ}$                                                          \\
10&   72& $2s5p~^{3}P_{1}^{\circ}$   &$1^o$ &   1446984  & 9.799E-11&       0.94 + 0.06~$2p4d~^{3}P^{\circ}$                                                          \\
10&   73& $2s5p~^{3}P_{2}^{\circ}$   &$2^o$ &   1447007  & 9.524E-11&       0.94 + 0.06~$2p4d~^{3}P^{\circ}$                                                          \\
10&   74& $2s5p~^{1}P_{1}^{\circ}$   &$1^o$ &   1450833  & 3.157E-11&       0.81 + 0.16~$2p4s~^{1}P^{\circ}$ + 0.03~$2p4d~^{1}P^{\circ}$                      \\
10&   75& $2p4p~^{3}P_{0}$           &$0^e$ &   1450874  & 2.948E-11&       0.99                                                                                                      \\
10&   76& $2p4p~^{3}P_{1}$           &$1^e$ &   1450992  & 3.201E-11&       0.79 + 0.17~$2p4p~^{3}S$ + 0.03~$2s5s~^{3}S$                                      \\
10&   77& $2p4p~^{3}P_{2}$           &$2^e$ &   1451781  & 2.927E-11&       0.98                                                                                              \\
10&   78& $2p4p~^{3}S_{1}$           &$1^e$ &   1452229  & 4.105E-11&       0.68 + 0.21~$2p4p~^{3}P$ + 0.11~$2s5s~^{3}S$                                      \\
10&   79& $2s5d~^{3}D_{1}$           &$1^e$ &   1452978  & 2.490E-11&       0.98                                                                                                      \\
10&   80& $2s5d~^{3}D_{2}$           &$2^e$ &   1452995  & 2.532E-11&       0.97 + 0.02~$2p4p~^{3}D$                                                                          \\
10&   81& $2p4d~^{3}F_{2}^{\circ}$   &$2^o$ &   1453024  & 5.486E-11&       0.60 + 0.37~$2s5f~^{3}F^{\circ}$ + 0.02~$2p4d~^{1}D^{\circ}$                      \\
10&   82& $2s5d~^{3}D_{3}$           &$3^e$ &   1453025  & 2.602E-11&       0.97 + 0.03~$2p4p~^{3}D$                                                                          \\
10&   83& $2s5g~^{3}G_{3}$           &$3^e$ &   1453199  & 6.466E-11&       0.75 + 0.24~$2p4f~^{3}G$                                                                          \\
10&   84& $2s5g~^{3}G_{4}$           &$4^e$ &   1453257  & 6.656E-11&       0.58 + 0.18~$2s5g~^{1}G$ + 0.18~$2p4f~^{3}G$                                      \\
10&   85& $2p4d~^{3}F_{3}^{\circ}$   &$3^o$ &   1453375  & 5.527E-11&       0.55 + 0.43~$2s5f~^{3}F^{\circ}$                                                          \\
10&   86& $2s5g~^{3}G_{5}$           &$5^e$ &   1453496  & 6.837E-11&       0.79 + 0.21~$2p4f~^{3}G$                                                                  \\
10&   87& $2s5g~^{1}G_{4}$           &$4^e$ &   1453566  & 7.312E-11&       0.61 + 0.19~$2s5g~^{3}G$ + 0.15~$2p4f~^{1}G$                                      \\
10&   88& $2s5f~^{3}F_{4}^{\circ}$   &$4^o$ &   1453809  & 5.744E-11&       0.53 + 0.47~$2p4d~^{3}F^{\circ}$                                                                  \\
10&   89& $2s5f~^{1}F_{3}^{\circ}$   &$3^o$ &   1454855  & 3.425E-11&       0.86 + 0.12~$2p4d~^{1}F^{\circ}$                                                                  \\
10&   90& $2s5d~^{1}D_{2}$           &$2^e$ &   1454971  & 8.321E-11&       0.62 + 0.37~$2p4p~^{1}D$                                                                          \\
10&   91& $2p4d~^{1}D_{2}^{\circ}$   &$2^o$ &   1455742  & 1.957E-11&       0.95 + 0.04~$2s5f~^{3}F^{\circ}$                                                                  \\
10&   92& $2p4p~^{1}D_{2}$           &$2^e$ &   1456542  & 1.456E-11&       0.60 + 0.38~$2s5d~^{1}D$                                                                          \\
10&   93& $2s5f~^{3}F_{2}^{\circ}$   &$2^o$ &   1457897  & 4.559E-11&       0.58 + 0.38~$2p4d~^{3}F^{\circ}$                                                                  \\
10&   94& $2s5f~^{3}F_{3}^{\circ}$   &$3^o$ &   1458067  & 4.667E-11&       0.55 + 0.43~$2p4d~^{3}F^{\circ}$                                                                  \\
10&   95& $2p4d~^{3}F_{4}^{\circ}$   &$4^o$ &   1458479  & 5.025E-11&       0.52 + 0.47~$2s5f~^{3}F^{\circ}$                                                                  \\
10&   96& $2p4d~^{3}D_{1}^{\circ}$   &$1^o$ &   1460317  & 8.417E-12&       0.97 + 0.02~$2p4d~^{3}P^{\circ}$                                                                  \\
10&   97& $2p4d~^{3}D_{2}^{\circ}$   &$2^o$ &   1460552  & 8.648E-12&       0.93 + 0.05~$2p4d~^{3}P^{\circ}$                                                                  \\
10&   98& $2p4d~^{3}D_{3}^{\circ}$   &$3^o$ &   1460970  & 8.447E-12&       0.98                                                                                                      \\
10&   99& $2p4f~^{1}F_{3}$           &$3^e$ &   1461766  & 2.734E-11&       0.68 + 0.28~$2p4f~^{3}F$ + 0.03~$2p4f~^{3}D$                                      \\
10&  100& $2p4f~^{3}F_{2}$           &$2^e$ &   1461890  & 2.823E-11&       0.97                                                                                                      \\
10&  101& $2p4f~^{3}F_{3}$           &$3^e$ &   1462168  & 2.801E-11&       0.68 + 0.29~$2p4f~^{1}F$                                                                          \\
10&  102& $2p4f~^{3}F_{4}$           &$4^e$ &   1462286  & 2.844E-11&       0.98                                                                                                      \\
10&  103& $2p4d~^{3}P_{2}^{\circ}$   &$2^o$ &   1463091  & 1.423E-11&       0.87 + 0.05~$2p4d~^{3}D^{\circ}$ + 0.05~$2s5p~^{3}P^{\circ}$                      \\
10&  104& $2p4d~^{3}P_{1}^{\circ}$   &$1^o$ &   1463451  & 1.444E-11&       0.91 + 0.05~$2s5p~^{3}P^{\circ}$ + 0.02~$2p4d~^{3}D^{\circ}$                      \\
10&  105& $2p4d~^{3}P_{0}^{\circ}$   &$0^o$ &   1463646  & 1.466E-11&       0.93 + 0.05~$2s5p~^{3}P^{\circ}$                                                                  \\
10&  106& $2p4f~^{3}D_{3}$           &$3^e$ &   1466327  & 2.865E-11&       0.96                                                                                                      \\
10&  107& $2p4f~^{3}G_{3}$           &$3^e$ &   1466383  & 3.283E-11&       0.74 + 0.23~$2s5g~^{3}G$                                                                          \\
10&  108& $2p4p~^{1}S_{0}$           &$0^e$ &   1466386  & 3.720E-11&       0.85 + 0.09~$2s5s~^{1}S$                                                                          \\
10&  109& $2p4f~^{3}G_{4}$           &$4^e$ &   1466595  & 3.349E-11&       0.64 + 0.20~$2s5g~^{3}G$ + 0.11~$2p4f~^{1}G$                                      \\
10&  110& $2p4f~^{3}D_{2}$           &$2^e$ &   1466598  & 2.884E-11&       0.80 + 0.16~$2p4f~^{1}D$ + 0.02~$2p4f~^{3}F$                                      \\
10&  111& $2p4f~^{3}D_{1}$           &$1^e$ &   1467077  & 2.866E-11&       0.99                                                                                                      \\
10&  112& $2p4f~^{3}G_{5}$           &$5^e$ &   1467252  & 3.225E-11&       0.78 + 0.21~$2s5g~^{3}G$                                                                          \\
10&  113& $2p4f~^{1}D_{2}$           &$2^e$ &   1467610  & 2.965E-11&       0.80 + 0.18~$2p4f~^{3}D$                                                                          \\
10&  114& $2p4f~^{1}G_{4}$           &$4^e$ &   1467806  & 3.740E-11&       0.68 + 0.17~$2s5g~^{1}G$ + 0.12~$2p4f~^{3}G$                                      \\
10&  115& $2p4d~^{1}F_{3}^{\circ}$   &$3^o$ &   1469623  & 7.537E-12&       0.86 + 0.12~$2s5f~^{1}F^{\circ}$                                                                  \\
10&  116& $2p4d~^{1}P_{1}^{\circ}$   &$1^o$ &   1470147  & 1.158E-11&       0.95 + 0.03~$2s5p~^{1}P^{\circ}$                                                                  \\
10&  117& $2s6s~^{3}S_{1}$           &$1^e$ &   1512005  & 1.107E-10&       0.99                                                                                                              \\
10&  118& $2s6s~^{1}S_{0}$           &$0^e$ &   1514042  & 1.156E-10&       0.98                                                                                                              \\
10&  119& $2s6p~^{3}P_{0}^{\circ}$   &$0^o$ &   1517319  & 2.179E-10&       1.00                                                                                                              \\
10&  120& $2s6p~^{3}P_{1}^{\circ}$   &$1^o$ &   1517332  & 2.167E-10&       0.99                                                                                                              \\
10&  121& $2s6p~^{3}P_{2}^{\circ}$   &$2^o$ &   1517363  & 2.194E-10&       1.00                                                                                                              \\
10&  122& $2s6p~^{1}P_{1}^{\circ}$   &$1^o$ &   1517824  & 4.591E-11&       0.98                                                                                                              \\
10&  123& $2s6d~^{3}D_{1}$           &$1^e$ &   1520185  & 3.602E-11&       1.00                                                                                                              \\
10&  124& $2s6d~^{3}D_{2}$           &$2^e$ &   1520189  & 3.605E-11&       1.00                                                                                                              \\
10&  125& $2s6d~^{3}D_{3}$           &$3^e$ &   1520196  & 3.610E-11&       1.00                                                                                                              \\
10&  126& $2s6d~^{1}D_{2}$           &$2^e$ &   1521680  & 4.097E-11&       1.00                                                                                                              \\
10&  127& $2s6f~^{3}F_{2}^{\circ}$   &$2^o$ &   1521981  & 8.813E-11&       1.00                                                                                                              \\
10&  128& $2s6f~^{3}F_{3}^{\circ}$   &$3^o$ &   1521984  & 8.813E-11&       1.00                                                                                                              \\
10&  129& $2s6f~^{3}F_{4}^{\circ}$   &$4^o$ &   1521987  & 8.813E-11&       1.00                                                                                                              \\
10&  130& $2s6h~^{3}H_{4}^{\circ}$   &$4^o$ &   1522131  & 2.538E-10&       1.00                                                                                                              \\
10&  131& $2s6h~^{3}H_{5}^{\circ}$   &$5^o$ &   1522133  & 2.538E-10&       0.71 + 0.29~$2s6h~^{1}H^{\circ}$                                                                  \\
10&  132& $2s6h~^{1}H_{5}^{\circ}$   &$5^o$ &   1522134  & 2.539E-10&       0.71 + 0.29~$2s6h~^{3}H^{\circ}$                                                                  \\
10&  133& $2s6h~^{3}H_{6}^{\circ}$   &$6^o$ &   1522135  & 2.539E-10&       1.00                                                                                                              \\
10&  134& $2s6g~^{3}G_{3}$           &$3^e$ &   1522380  & 1.586E-10&       0.99                                                                                                              \\
10&  135& $2s6g~^{3}G_{4}$           &$4^e$ &   1522384  & 1.585E-10&       0.99                                                                                                              \\
10&  136& $2s6g~^{3}G_{5}$           &$5^e$ &   1522390  & 1.583E-10&       0.99                                                                                                              \\
10&  137& $2s6g~^{1}G_{4}$           &$4^e$ &   1522406  & 1.605E-10&       0.99                                                                                                              \\
10&  138& $2s6f~^{1}F_{3}^{\circ}$   &$3^o$ &   1522569  & 8.574E-11&       0.99                                                                                                              \\
\enddata
	\tablecomments{ Table~\ref{table.en} is published in its entirety in the machine-readable format. The values for \ion{Ne}{7} are shown here for guidance regarding its form and content.}
\end{deluxetable*}

\newpage

\startlongtable
	\begin{deluxetable*}{rlrrrrrrrr}
		\tablecaption{The MCDHF/RCI excitation energies in cm$^{-1}$ for \ion{Ne}{7} as a function of the increasing size of the CSF expansion. AS$_1$,  AS$_2$, AS$_3$, AS$_4$, and AS$_5$ -- the present MCDHF/RCI excitation energies; NIST -- the compiled values from the NIST ASD~\citep{Kramida.2015.V.p}; $\Delta E$ -- the differences between the MCDHF/RCI calculated energies for AS$_5$ and the NIST compiled values.\label{table.as}}
		\tablewidth{700pt}
		\tabletypesize{\scriptsize}
		\tablehead{
			\colhead{Key} & \colhead{Level}& \multicolumn{5}{c}{ MCDHF/RCI}&\colhead{NIST}&\colhead{$\Delta E$}
 \\ 
 \cmidrule(r){3-7}
 	\colhead{}&	\colhead{}&  			\colhead{AS$_1$} & \colhead{AS$_2$} & 
 \colhead{AS$_3$} & \colhead{AS$_4$} & 
 \colhead{AS$_5$} 
		} 
\startdata
1   & $2s^{2}~^{1}S_{0}$          &      0&	      0&	      0&	      0&	      0&       0      &  \nodata     \\                          
2   & $2s2p~^{3}P_{0}^{\circ}$    & 111669&	 111132&	 111139&	 111182&	 111197&  111252.8    & -55.8        \\
3   & $2s2p~^{3}P_{1}^{\circ}$    & 112120&	 111585&	 111591&	 111635&	 111649&  111708      & -59          \\
4   & $2s2p~^{3}P_{2}^{\circ}$    & 113113&	 112578&	 112585&	 112628&	 112643&  112702.4    & -59.4        \\
5   & $2s2p~^{1}P_{1}^{\circ}$    & 221483&	 216852&	 215442&	 215156&	 215065&  214951.6    & 113.4        \\
6   & $2p^{2}~^{3}P_{0}$          & 291107&	 289527&	 289213&	 289244&	 289259&  289330.4    & -71.4        \\
7   & $2p^{2}~^{3}P_{1}$          & 291616&	 290038&	 289724&	 289756&	 289771&  289841.1    & -70.1        \\
8   & $2p^{2}~^{3}P_{2}$          & 292492&	 290920&	 290606&	 290638&	 290653&  290724      & -71          \\
9   & $2p^{2}~^{1}D_{2}$          & 323947&	 319602&	 318039&	 317795&	 317716&  317694.6    & 21.4         \\
10  & $2p^{2}~^{1}S_{0}$          & 403011&	 396937&	 394131&	 393548&	 393321&  393125      & 196          \\
11  & $2s3s~^{3}S_{1}$            & 976595&	 977785&	 978086&	 978176&	 978197&  978300.29   & -103.29      \\
12  & $2s3s~^{1}S_{0}$            & 996817&	 997839&	 998072&	 998119&	 998117&  998183.1    & -66.1        \\
13  & $2s3p~^{1}P_{1}^{\circ}$    &1024798&	1025294&	1025472&	1025545&	1025546&  1025620.6   & -74.6        \\
14  & $2s3p~^{3}P_{0}^{\circ}$    &1027060&	1027865&	1028154&	1028238&	1028265&  1028366.7   & -101.7       \\
15  & $2s3p~^{3}P_{1}^{\circ}$    &1027195&	1027999&	1028286&	1028371&	1028397&  1028499.59  & -102.59      \\
16  & $2s3p~^{3}P_{2}^{\circ}$    &1027448&	1028253&	1028540&	1028624&	1028650&  1028755.1   & -105.1       \\
17  & $2s3d~^{3}D_{1}$            &1053250&	1053777&	1054153&	1054199&	1054223&  1054310     & -87          \\
18  & $2s3d~^{3}D_{2}$            &1053290&	1053818&	1054194&	1054240&	1054264&  1054354.4   & -90.4        \\
19  & $2s3d~^{3}D_{3}$            &1053363&	1053892&	1054267&	1054313&	1054337&  1054428.3   & -91.3        \\
20  & $2s3d~^{1}D_{2}$            &1072973&	1071889&	1072002&	1071885&	1071866&  1071914     & -48          \\
21  & $2p3s~^{3}P_{0}^{\circ}$    &1118966&	1119624&	1119872&	1119947&	1119968&  1120207     & -239         \\
22  & $2p3s~^{3}P_{1}^{\circ}$    &1119465&	1120120&	1120367&	1120442&	1120462&  1120720     & -258         \\
23  & $2p3s~^{3}P_{2}^{\circ}$    &1120550&	1121203&	1121452&	1121527&	1121548&  1121757     & -209         \\
24  & $2p3s~^{1}P_{1}^{\circ}$    &1139867&	1139160&	1138821&	1138802&	1138711&  1138860     & -149         \\
25  & $2p3p~^{1}P_{1}$            &1147663&	1148244&	1148439&	1148527&	1148548&  1148647     & -99          \\
26  & $2p3p~^{3}D_{1}$            &1153890&	1154259&	1154343&	1154395&	1154407&  1154488     & -81          \\
27  & $2p3p~^{3}D_{2}$            &1154478&	1154844&	1154926&	1154977&	1154989&  1155120     & -131         \\
28  & $2p3p~^{3}D_{3}$            &1155491&	1155854&	1155935&	1155986&	1155998&  1156150     & -152         \\
29  & $2p3p~^{3}S_{1}$            &1164957&	1165272&	1165267&	1165316&	1165319&  1165520     & -201         \\
30  & $2p3p~^{3}P_{0}$            &1171124&	1171343&	1171561&	1171657&	1171685&  1171500     & 185          \\
31  & $2p3p~^{3}P_{1}$            &1171519&	1171739&	1171958&	1172054&	1172082&  1172020     & 62           \\
32  & $2p3p~^{3}P_{2}$            &1172100&	1172321&	1172541&	1172637&	1172665&  1172350     & 315          \\
33  & $2p3d~^{3}F_{2}^{\circ}$    &1177348&	1177395&	1177545&	1177570&	1177587&  1177910     & -323         \\
34  & $2p3d~^{3}F_{3}^{\circ}$    &1178098&	1178083&	1178224&	1178246&	1178262&  1178270     & -8           \\
35  & $2p3d~^{3}F_{4}^{\circ}$    &1178875&	1178859&	1178999&	1179021&	1179037&  1179188     & -151         \\
36  & $2p3d~^{1}D_{2}^{\circ}$    &1178924&	1179490&	1179743&	1179812&	1179839&  1180070     & -231         \\
37  & $2p3p~^{1}D_{2}$            &1185678&	1184801&	1184454&	1184448&	1184428&  1185130     & -702         \\
38  & $2p3d~^{3}D_{1}^{\circ}$    &1192935&	1193380&	1193663&	1193744&	1193771&  1194060     & -289         \\
39  & $2p3d~^{3}D_{2}^{\circ}$    &1193154&	1193598&	1193881&	1193962&	1193989&  1194320     & -331         \\
40  & $2p3d~^{3}D_{3}^{\circ}$    &1193517&	1193961&	1194246&	1194326&	1194354&  1194538     & -184         \\
41  & $2p3d~^{3}P_{2}^{\circ}$    &1199328&	1199519&	1199643&	1199684&	1199678&  1199920     & -242         \\
42  & $2p3d~^{3}P_{1}^{\circ}$    &1199759&	1199945&	1200067&	1200108&	1200103&  1200470     & -367         \\
43  & $2p3d~^{3}P_{0}^{\circ}$    &1200000&	1200183&	1200304&	1200345&	1200339&  1200750     & -411         \\
44  & $2p3p~^{1}S_{0}$            &1208965&	1207269&	1206010&	1205937&	1205819&  1206150     & -331         \\
45  & $2p3d~^{1}F_{3}^{\circ}$    &1214298&	1212220&	1212122&	1212081&	1212072&  1212060     & 12           \\
46  & $2p3d~^{1}P_{1}^{\circ}$    &1219976&	1218713&	1218276&	1218135&	1218082&  1218430     & -348         \\
47  & $2s4s~^{3}S_{1}$            &1297126&	1298445&	1298812&	1298905&	1298906&  1299170     & -264         \\
48  & $2s4s~^{1}S_{0}$            &1305867&	1306917&	1307014&	1307052&	1306994&  1307080     & -86          \\
49  & $2s4p~^{3}P_{0}^{\circ}$    &1316270&	1317444&	1317841&	1317943&	1317970&  \nodata     &  \nodata     \\
50  & $2s4p~^{3}P_{1}^{\circ}$    &1316317&	1317490&	1317887&	1317989&	1318016&  \nodata     &  \nodata     \\
51  & $2s4p~^{3}P_{2}^{\circ}$    &1316427&	1317600&	1317997&	1318099&	1318126&  1318110     & 16           \\
52  & $2s4p~^{1}P_{1}^{\circ}$    &1318587&	1319402&	1319667&	1319748&	1319731&  1319890     & -159         \\
53  & $2s4d~^{3}D_{1}$            &1326548&	1327511&	1327934&	1328016&	1328043&  1328390     & -347         \\
54  & $2s4d~^{3}D_{2}$            &1326562&	1327525&	1327948&	1328030&	1328057&  1328265     & -208         \\
55  & $2s4d~^{3}D_{3}$            &1326587&	1327551&	1327974&	1328055&	1328083&  1328318     & -235         \\
56  & $2s4d~^{1}D_{2}$            &1333388&	1333548&	1333850&	1333864&	1333874&  1333900     & -26          \\
57  & $2s4f~^{3}F_{2}^{\circ}$    &1333429&	1334516&	1334968&	1335077&	1335111&  1335190     & -79          \\
58  & $2s4f~^{3}F_{3}^{\circ}$    &1333436&	1334523&	1334976&	1335084&	1335119&  1335300     & -181         \\
59  & $2s4f~^{3}F_{4}^{\circ}$    &1333449&	1334536&	1334989&	1335097&	1335132&  1335347     & -215         \\
60  & $2s4f~^{1}F_{3}^{\circ}$    &1335457&	1336329&	1336768&	1336873&	1336905&  1337056     & -151         \\
61  & $2p4s~^{3}P_{0}^{\circ}$    &1429435&	1430311&	1430633&	1430725&	1430746&  1430600     & 146          \\
62  & $2p4s~^{3}P_{1}^{\circ}$    &1429767&	1430635&	1430945&	1431034&	1431042&  1431010     & 32           \\
63  & $2p4s~^{3}P_{2}^{\circ}$    &1431047&	1431918&	1432242&	1432334&	1432355&  1431990     & 365          \\
64  & $2p4s~^{1}P_{1}^{\circ}$    &1432331&	1433183&	1433392&	1433458&	1433369&  1433330     & 39           \\
65  & $2s5s~^{3}S_{1}$            &1434237&	1435578&	1435996&	1436099&	1436099&  1436460     & -361         \\
66  & $2s5s~^{1}S_{0}$            &1437011&	1438294&	1438706&	1438812&	1438826&  1439400     & -574         \\
67  & $2p4p~^{1}P_{1}$            &1442500&	1443313&	1443613&	1443716&	1443735&  1443980     & -245         \\
68  & $2p4p~^{3}D_{1}$            &1444097&	1444879&	1445157&	1445254&	1445277&  1445400     & -123         \\
69  & $2p4p~^{3}D_{2}$            &1444440&	1445216&	1445491&	1445586&	1445610&  1445700     & -90          \\
70  & $2p4p~^{3}D_{3}$            &1445374&	1446158&	1446434&	1446530&	1446554&  1446760     & -206         \\
71  & $2s5p~^{3}P_{0}^{\circ}$    &1445084&	1446386&	1446832&	1446941&	1446974&  \nodata     &  \nodata     \\
72  & $2s5p~^{3}P_{1}^{\circ}$    &1445095&	1446396&	1446842&	1446952&	1446984&  \nodata     &  \nodata     \\
73  & $2s5p~^{3}P_{2}^{\circ}$    &1445121&	1446420&	1446866&	1446975&	1447008&  \nodata     &  \nodata     \\
74  & $2s5p~^{1}P_{1}^{\circ}$    &1450236&	1450794&	1450882&	1450939&	1450833&  1450500     & 333          \\
75  & $2p4p~^{3}P_{0}$            &1449768&	1450426&	1450739&	1450847&	1450874&  1450600     & 274          \\
76  & $2p4p~^{3}P_{1}$            &1449904&	1450584&	1450874&	1450978&	1450992&  1451130     & -138         \\
77  & $2p4p~^{3}P_{2}$            &1450665&	1451329&	1451644&	1451752&	1451781&  1452180     & -399         \\
78  & $2p4p~^{3}S_{1}$            &1451232&	1452000&	1452177&	1452264&	1452229&  1452590     & -361         \\
79  & $2s5d~^{3}D_{1}$            &1451273&	1452393&	1452845&	1452943&	1452978&  1452900     & 78           \\
80  & $2s5d~^{3}D_{2}$            &1451272&	1452411&	1452862&	1452960&	1452995&  1453100     & -105         \\
81  & $2p4d~^{3}F_{2}^{\circ}$    &1451646&	1452555&	1452914&	1452999&	1453024&  1452990     & 34           \\
82  & $2s5d~^{3}D_{3}$            &1451304&	1452442&	1452892&	1452990&	1453025&  1453200     & -175         \\
83  & $2s5g~^{3}G_{3}$            &1451337&	1452571&	1453041&	1453157&	1453199&  1453680     & -481         \\
84  & $2s5g~^{3}G_{4}$            &1451389&	1452627&	1453098&	1453214&	1453257&  1453300     & -43          \\
85  & $2p4d~^{3}F_{3}^{\circ}$    &1451938&	1452887&	1453260&	1453349&	1453375&  1453710     & -335         \\
86  & $2s5g~^{3}G_{5}$            &1451600&	1452863&	1453336&	1453453&	1453496&  1453710     & -214         \\
87  & $2s5g~^{1}G_{4}$            &1451666&	1452931&	1453407&	1453524&	1453566&  \nodata     &  \nodata     \\
88  & $2s5f~^{3}F_{4}^{\circ}$    &1452293&	1453297&	1453687&	1453782&	1453809&  1454010     & -201         \\
89  & $2s5f~^{1}F_{3}^{\circ}$    &1453117&	1454261&	1454711&	1454821&	1454855&  1454950     & -95          \\
90  & $2s5d~^{1}D_{2}$            &1454151&	1454692&	1454891&	1454959&	1454971&  1455400     & -429         \\
91  & $2p4d~^{1}D_{2}^{\circ}$    &1454450&	1455311&	1455632&	1455715&	1455742&  1455930     & -188         \\
92  & $2p4p~^{1}D_{2}$            &1455985&	1456324&	1456507&	1456554&	1456542&  1456680     & -138         \\
93  & $2s5f~^{3}F_{2}^{\circ}$    &1456615&	1457419&	1457787&	1457868&	1457897&  1458260     & -363         \\
94  & $2s5f~^{3}F_{3}^{\circ}$    &1456825&	1457600&	1457961&	1458040&	1458067&  1458419     & -352         \\
95  & $2p4d~^{3}F_{4}^{\circ}$    &1457319&	1458038&	1458380&	1458453&	1458479&  1458703     & -224         \\
96  & $2p4d~^{3}D_{1}^{\circ}$    &1459119&	1459877&	1460201&	1460291&	1460317&  1460600     & -283         \\
97  & $2p4d~^{3}D_{2}^{\circ}$    &1459357&	1460114&	1460438&	1460527&	1460552&  1461110     & -558         \\
98  & $2p4d~^{3}D_{3}^{\circ}$    &1459767&	1460523&	1460851&	1460940&	1460970&  1461220     & -250         \\
99  & $2p4f~^{1}F_{3}$            &1460340&	1461229&	1461618&	1461728&	1461766&  1462080     & -314         \\
100 & $2p4f~^{3}F_{2}$            &1460464&	1461353&	1461744&	1461852&	1461890&  1462080     & -190         \\
101 & $2p4f~^{3}F_{3}$            &1460736&	1461628&	1462020&	1462130&	1462168&  1462830     & -662         \\
102 & $2p4f~^{3}F_{4}$            &1460852&	1461745&	1462138&	1462248&	1462286&  1462550     & -264         \\
103 & $2p4d~^{3}P_{2}^{\circ}$    &1462152&	1462828&	1463068&	1463139&	1463091&  1462930     & 161          \\
104 & $2p4d~^{3}P_{1}^{\circ}$    &1462526&	1463195&	1463432&	1463502&	1463451&  1463390     & 61           \\
105 & $2p4d~^{3}P_{0}^{\circ}$    &1462728&	1463394&	1463629&	1463699&	1463646&  1464180     & -534         \\
106 & $2p4f~^{3}D_{3}$            &1465025&	1465831&	1466200&	1466295&	1466327&  1466640     & -313         \\
107 & $2p4f~^{3}G_{3}$            &1465178&	1465850&	1466243&	1466348&	1466383&  1466670     & -287         \\
108 & $2p4p~^{1}S_{0}$            &1468480&	1468000&	1466854&	1466800&	1466386&  \nodata     &  \nodata     \\
109 & $2p4f~^{3}G_{4}$            &1465405&	1466060&	1466455&	1466559&	1466595&  1466569     & 26           \\
110 & $2p4f~^{3}D_{2}$            &1465327&	1466111&	1466477&	1466568&	1466598&  1467230     & -632         \\
111 & $2p4f~^{3}D_{1}$            &1465782&	1466583&	1466951&	1467046&	1467077&  \nodata     &  \nodata     \\
112 & $2p4f~^{3}G_{5}$            &1466084&	1466722&	1467113&	1467217&	1467252&  1467457     & -205         \\
113 & $2p4f~^{1}D_{2}$            &1466471&	1467153&	1467511&	1467584&	1467610&  1467730     & -120         \\
114 & $2p4f~^{1}G_{4}$            &1466699&	1467267&	1467665&	1467770&	1467806&  1467946     & -140         \\
115 & $2p4d~^{1}F_{3}^{\circ}$    &1470523&	1469558&	1469658&	1469630&	1469623&  1469550     & 73           \\
116 & $2p4d~^{1}P_{1}^{\circ}$    &1470536&	1470438&	1470310&	1470234&	1470148&  1470080     & 68           \\
117 & $2s6s~^{3}S_{1}$            &1510056&	1511462&	1511910&	1512014&	1512005&  1512110     & -105         \\
118 & $2s6s~^{1}S_{0}$            &1512793&	1513993&	1514114&	1514181&	1514042&  \nodata     &  \nodata     \\
119 & $2s6p~^{3}P_{0}^{\circ}$    &1515361&	1516724&	1517185&	1517295&	1517319&  \nodata     &  \nodata     \\
120 & $2s6p~^{3}P_{1}^{\circ}$    &1515374&	1516737&	1517198&	1517308&	1517332&  1517740     & -408         \\
121 & $2s6p~^{3}P_{2}^{\circ}$    &1515405&	1516768&	1517228&	1517339&	1517363&  1517741     & -378         \\
122 & $2s6p~^{1}P_{1}^{\circ}$    &1516163&	1517387&	1517762&	1517854&	1517824&  1518600     & -776         \\
123 & $2s6d~^{3}D_{1}$            &1518268&	1519569&	1520041&	1520150&	1520185&  1520100     & 85           \\
124 & $2s6d~^{3}D_{2}$            &1518273&	1519573&	1520045&	1520154&	1520189&  1520360     & -171         \\
125 & $2s6d~^{3}D_{3}$            &1518280&	1519580&	1520052&	1520161&	1520196&  1520460     & -264         \\
126 & $2s6d~^{1}D_{2}$            &1520207&	1521180&	1521583&	1521662&	1521680&  1521860     & -180         \\
127 & $2s6f~^{3}F_{2}^{\circ}$    &1520073&	1521353&	1521830&	1521944&	1521981&  1522402     & -421         \\
128 & $2s6f~^{3}F_{3}^{\circ}$    &1520075&	1521356&	1521832&	1521946&	1521984&  \nodata     &  \nodata     \\
129 & $2s6f~^{3}F_{4}^{\circ}$    &1520078&	1521359&	1521836&	1521950&	1521987&  \nodata     &  \nodata     \\
130 & $2s6h~^{3}H_{4}^{\circ}$    &1520079&	1521482&	1521973&	1522092&	1522132&  \nodata     &  \nodata     \\
131 & $2s6h~^{3}H_{5}^{\circ}$    &1520079&	1521483&	1521974&	1522093&	1522133&  1522421     & -288         \\
132 & $2s6h~^{1}H_{5}^{\circ}$    &1520080&	1521485&	1521975&	1522094&	1522134&  1522420     & -286         \\
133 & $2s6h~^{3}H_{6}^{\circ}$    &1520081&	1521486&	1521976&	1522095&	1522135&  \nodata     &  \nodata     \\
134 & $2s6g~^{3}G_{3}$            &1520304&	1521725&	1522218&	1522336&	1522380&  \nodata     &  \nodata     \\
135 & $2s6g~^{3}G_{4}$            &1520308&	1521729&	1522222&	1522340&	1522384&  \nodata     &  \nodata     \\
136 & $2s6g~^{3}G_{5}$            &1520313&	1521734&	1522227&	1522346&	1522390&  \nodata     &  \nodata     \\
137 & $2s6g~^{1}G_{4}$            &1520331&	1521750&	1522243&	1522362&	1522406&  \nodata     &  \nodata     \\
138 & $2s6f~^{1}F_{3}^{\circ}$    &1520808&	1521955&	1522423&	1522534&	1522569&  1523040     & -471         \\
\enddata
\end{deluxetable*}

\cleardoublepage

\startlongtable
\begin{deluxetable*}{rlrrrrrrrrrrrrr}
	\tablecaption{Computed excitation energies of \ion{Ne}{7} from the present MCDHF/RCI and MBPT calculations and from the calculations by~\citet{Savukov.2006.V39.p2115} [MBPT2], by ~\cite{Menchero.2014.V566.p104} [AUTOSTRUCTURE],  by ~\citet{Safronova.1996.V53.p4036,Safronova.1997.V30.p2375} [MBPT3], and  by~\citet{Tachiev.1999.V32.p5805,Fischer.2004.V87.p1} [MCHF/BP] are compared with the NIST compiled values. $E$ -- excitation energies from different resources ; $\Delta E$ -- the differences between the calculated energies from different resources and the NIST compiled values.\label{table.en.ne}}
	\tablewidth{500pt}
	\tabletypesize{\tiny}
	\tablehead{
		\colhead{}&	\colhead{}&  			\colhead{NIST} & \multicolumn{2}{c}{ MCDHF/RCI} & 
\multicolumn{2}{c}{ MBPT} & \multicolumn{2}{c}{ MBPT2} & \multicolumn{2}{c}{AUTOSTRUCTURE}  & \multicolumn{2}{c}{ MBPT3} &
\multicolumn{2}{c}{MCHF/BP} 
\\
\cmidrule(r){3-3} \cmidrule(r){4-5}\cmidrule(r){6-7} \cmidrule(r){8-9}\cmidrule(r){10-11}\cmidrule(r){12-13}\cmidrule(r){14-15}
		\colhead{Key} & \colhead{Level}&\colhead{$E$}&\colhead{$E$}&\colhead{$\Delta E$}&\colhead{$E$}&\colhead{$\Delta E$}&\colhead{$E$}&\colhead{$\Delta E$}&\colhead{$E$}&\colhead{$\Delta E$}&\colhead{$E$}&\colhead{$\Delta E$}&\colhead{$E$}&\colhead{$\Delta E$}
	} 
	\startdata
1   & $2s^{2}~^{1}S_{0}$         &      0      &0       &\nodata& 0       &\nodata & 0       & \nodata &0      &\nodata    & 0       &\nodata  & 0       &\nodata \\                          
2   & $2s2p~^{3}P_{0}^{\circ}$   & 111252.8    &111197  &-55.8  & 111182  & -70.8  & 111264  & 11.2    &111924 &671.2      & 111128  & -124.8  & 111441  & 188.2  \\
3   & $2s2p~^{3}P_{1}^{\circ}$   & 111708      &111649  &-59    & 111592  & -116   & 111708  & 0       &112461 &753        & 111582  & -126    & 111896  & 188    \\
4   & $2s2p~^{3}P_{2}^{\circ}$   & 112702.4    &112643  &-59.4  & 112640  & -62.4  & 112706  & 3.6     &113551 &848.6      & 112578  & -124.4  & 112893  & 190.6  \\
5   & $2s2p~^{1}P_{1}^{\circ}$   & 214951.6    &215065  &113.4  & 214844  & -107.6 & 215524  & 572.4   &222371 &7419.4     & 213581  & -1370.6 & 215260  & 308.4  \\
6   & $2p^{2}~^{3}P_{0}$         & 289330.4    &289259  &-71.4  & 289073  & -257.4 & 289683  & 352.6   &293008 &3677.6     & 289144  & -186.4  & 290029  & 698.6  \\
7   & $2p^{2}~^{3}P_{1}$         & 289841.1    &289771  &-70.1  & 289606  & -235.1 & 290190  & 348.9   &293562 &3720.9     & 289657  & -184.1  & 290546  & 704.9  \\
8   & $2p^{2}~^{3}P_{2}$         & 290724      &290653  &-71    & 290466  & -258   & 291064  & 340     &294617 &3893       & 290544  & -180    & 291429  & 705    \\
9   & $2p^{2}~^{1}D_{2}$         & 317694.6    &317716  &21.4   & 317427  & -267.6 & 318226  & 531.4   &325887 &8192.4     & 316463  & -1231.6 & 318503  & 808.4  \\
10  & $2p^{2}~^{1}S_{0}$         & 393125      &393321  &196    & 392529  & -596   & 395227  & 2102    &406762 &13637      & 391881  & -1244   & 394062  & 937    \\
11  & $2s3s~^{3}S_{1}$           & 978300.29   &978197  &-103.29& 978452  & 151.71 & 978164  & -136.29 &974357 &-3943.29   & 978538  & 237.71  & 978750  & 449.71 \\
12  & $2s3s~^{1}S_{0}$           & 998183.1    &998117  &-66.1  & 998253  & 69.9   & 998136  & -47.1   &994886 &-3297.1    & 998633  & 449.9   & 998691  & 507.9  \\
13  & $2s3p~^{1}P_{1}^{\circ}$   & 1025620.6   &1025546 &-74.6  & 1025626 & 5.4    & 1025567 & -53.6   &1022913&-2707.6    & 1025607 & -13.6   & 1026055 & 434.4  \\
14  & $2s3p~^{3}P_{0}^{\circ}$   & 1028366.7   &1028265 &-101.7 & 1028414 & 47.3   & 1028269 & -97.7   &1025090&-3276.7    & \nodata &\nodata  & 1028751 & 384.3  \\
15  & $2s3p~^{3}P_{1}^{\circ}$   & 1028499.59  &1028397 &-102.59& 1028529 & 29.41  & 1028401 & -98.59  &1025230&-3269.59   & 1028665 & 165.41  & 1028884 & 384.41 \\
16  & $2s3p~^{3}P_{2}^{\circ}$   & 1028755.1   &1028650 &-105.1 & 1028803 & 47.9   & 1028655 & -100.1  &1025476&-3279.1    & \nodata &\nodata  & 1029139 & 383.9  \\
17  & $2s3d~^{3}D_{1}$           & 1054310     &1054223 &-87    & 1054414 & 104    & 1054207 & -103    &1051165&-3145      & \nodata &\nodata  & 1054715 & 405    \\
18  & $2s3d~^{3}D_{2}$           & 1054354.4   &1054264 &-90.4  & 1054442 & 87.6   & 1054247 & -107.4  &1051221&-3133.4    & 1054380 & 25.6    & 1054755 & 400.6  \\
19  & $2s3d~^{3}D_{3}$           & 1054428.3   &1054337 &-91.3  & 1054523 & 94.7   & 1054320 & -108.3  &1051306&-3122.3    & \nodata &\nodata  & 1054828 & 399.7  \\
20  & $2s3d~^{1}D_{2}$           & 1071914     &1071866 &-48    & 1071577 & -337   & 1072003 & 89      &1071133&-781       & 1071447 & -467    & 1072321 & 407    \\
21  & $2p3s~^{3}P_{0}^{\circ}$   & 1120207     &1119967 &-240   & 1120118 & -89    & 1120106 & -101    &1117750&-2457      & \nodata &\nodata  & \nodata &\nodata \\
22  & $2p3s~^{3}P_{1}^{\circ}$   & 1120720     &1120462 &-258   & 1120598 & -122   & 1120596 & -124    &1118269&-2451      & 1120697 & -23     & \nodata &\nodata \\
23  & $2p3s~^{3}P_{2}^{\circ}$   & 1121757     &1121548 &-209   & 1121705 & -52    & 1121682 & -75     &1119381&-2376      & \nodata &\nodata  & \nodata &\nodata \\
24  & $2p3s~^{1}P_{1}^{\circ}$   & 1138860     &1138711 &-149   & 1138413 & -447   & 1138883 & 23      &1139450&590        & 1138115 & -745    & \nodata &\nodata \\
25  & $2p3p~^{1}P_{1}$           & 1148647     &1148548 &-99    & 1148767 & 120    & 1148735 & 88      &1146126&-2521      & 1148824 & 177     & \nodata &\nodata \\
26  & $2p3p~^{3}D_{1}$           & 1154488     &1154407 &-81    & 1154595 & 107    & 1154577 & 89      &1152534&-1954      & \nodata &\nodata  & \nodata &\nodata \\
27  & $2p3p~^{3}D_{2}$           & 1155120     &1154989 &-131   & 1155165 & 45     & 1155157 & 37      &1153130&-1990      & 1155162 & 42      & \nodata &\nodata \\
28  & $2p3p~^{3}D_{3}$           & 1156150     &1155998 &-152   & 1156185 & 35     & 1156162 & 12      &1154145&-2005      & \nodata &\nodata  & \nodata &\nodata \\
29  & $2p3p~^{3}S_{1}$           & 1165520     &1165319 &-201   & 1165476 & -44    & 1165537 & 17      &1163337&-2183      & 1165482 & -38     & \nodata &\nodata \\
30  & $2p3p~^{3}P_{0}$           & 1171500     &1171685 &185    & 1171576 & 76     & 1171907 & 407     &1170262&-1238      & \nodata &\nodata  & \nodata &\nodata \\
31  & $2p3p~^{3}P_{1}$           & 1172020     &1172082 &62     & 1171991 & -29    & 1172304 & 284     &1170671&-1349      & 1172349 & 329     & \nodata &\nodata \\
32  & $2p3p~^{3}P_{2}$           & 1172350     &1172665 &315    & 1172573 & 223    & 1172883 & 533     &1171318&-1032      & \nodata &\nodata  & \nodata &\nodata \\
33  & $2p3d~^{3}F_{2}^{\circ}$   & 1177910     &1177587 &-323   & 1177720 & -190   & 1177740 & -170    &1175903&-2007      & \nodata &\nodata  & \nodata &\nodata \\
34  & $2p3d~^{3}F_{3}^{\circ}$   & 1178270     &1178262 &-8     & 1178370 & 100    & 1178410 & 140     &1176718&-1552      & 1178542 & 272     & \nodata &\nodata \\
35  & $2p3d~^{3}F_{4}^{\circ}$   & 1179188     &1179037 &-151   & 1179170 & -18    & 1179181 & -7      &1177541&-1647      & \nodata &\nodata  & \nodata &\nodata \\
36  & $2p3d~^{1}D_{2}^{\circ}$   & 1180070     &1179839 &-231   & 1180050 & -20    & 1180017 & -53     &1177446&-2624      & 1180222 & 152     & \nodata &\nodata \\
37  & $2p3p~^{1}D_{2}$           & 1185130     &1184428 &-702   & 1184019 & -1111  & 1184660 & -470    &1185441&311        & 1183838 & -1292   & \nodata &\nodata \\
38  & $2p3d~^{3}D_{1}^{\circ}$   & 1194060     &1193771 &-289   & 1193946 & -114   & 1194001 & -59     &1191457&-2603      & \nodata &\nodata  & \nodata &\nodata \\
39  & $2p3d~^{3}D_{2}^{\circ}$   & 1194320     &1193989 &-331   & 1194167 & -153   & 1194218 & -102    &1191682&-2638      & 1194276 & -44     & \nodata &\nodata \\
40  & $2p3d~^{3}D_{3}^{\circ}$   & 1194538     &1194354 &-184   & 1194521 & -17    & 1194581 & 43      &1192066&-2472      & \nodata &\nodata  & \nodata &\nodata \\
41  & $2p3d~^{3}P_{2}^{\circ}$   & 1199920     &1199678 &-242   & 1199838 & -82    & 1199942 & 22      &1197826&-2094      & \nodata &\nodata  & \nodata &\nodata \\
42  & $2p3d~^{3}P_{1}^{\circ}$   & 1200470     &1200102 &-368   & 1200258 & -212   & 1200366 & -104    &1198239&-2231      & 1200580 & 110     & \nodata &\nodata \\
43  & $2p3d~^{3}P_{0}^{\circ}$   & 1200750     &1200339 &-411   & 1200498 & -252   & 1200602 & -148    &1198448&-2302      & \nodata &\nodata  & \nodata &\nodata \\
44  & $2p3p~^{1}S_{0}$           & 1206150     &1205819 &-331   & 1205105 & -1045  & 1206371 & 221     &1208729&2579       & 1204783 & -1367   & \nodata &\nodata \\
45  & $2p3d~^{1}F_{3}^{\circ}$   & 1212060     &1212072 &12     & 1211725 & -335   & 1212284 & 224     &1213188&1128       & 1210313 & -1747   & \nodata &\nodata \\
46  & $2p3d~^{1}P_{1}^{\circ}$   & 1218430     &1218082 &-348   & 1217714 & -716   & 1218654 & 224     &1218913&483        & 1218192 & -238    & \nodata &\nodata \\
47  & $2s4s~^{3}S_{1}$           & 1299170     &1298906 &-264   & 1299150 & -20    & 1298876 & -294    &1294890&-4280      & \nodata &\nodata  & \nodata &\nodata \\
48  & $2s4s~^{1}S_{0}$           & 1307080     &1306994 &-86    & 1307171 & 91     & 1307024 & -56     &1303810&-3270      & \nodata &\nodata  & \nodata &\nodata \\
49  & $2s4p~^{3}P_{0}^{\circ}$   & \nodata     &1317970 &       & 1318161 &\nodata & 1317955 &\nodata  &1314158&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
50  & $2s4p~^{3}P_{1}^{\circ}$   & \nodata     &1318016 &       & 1318199 &\nodata & 1318001 &\nodata  &1314207&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
51  & $2s4p~^{3}P_{2}^{\circ}$   & 1318110     &1318126 &16     & 1318319 & 209    & 1318111 & 1       &1314311&-3799      & \nodata &\nodata  & \nodata &\nodata \\
52  & $2s4p~^{1}P_{1}^{\circ}$   & 1319890     &1319731 &-159   & 1319754 & -136   & 1319731 & -159    &1316644&-3246      & \nodata &\nodata  & \nodata &\nodata \\
53  & $2s4d~^{3}D_{1}$           & 1328390     &1328043 &-347   & 1328252 & -138   & 1328014 & -376    &1324414&-3976      & \nodata &\nodata  & \nodata &\nodata \\
54  & $2s4d~^{3}D_{2}$           & 1328265     &1328057 &-208   & 1328255 & -10    & 1328028 & -237    &1324433&-3832      & \nodata &\nodata  & \nodata &\nodata \\
55  & $2s4d~^{3}D_{3}$           & 1328318     &1328082 &-236   & 1328284 & -34    & 1328053 & -265    &1324461&-3857      & \nodata &\nodata  & \nodata &\nodata \\
56  & $2s4d~^{1}D_{2}$           & 1333900     &1333874 &-26    & 1333798 & -102   & 1333888 & -12     &1331200&-2700      & \nodata &\nodata  & \nodata &\nodata \\
57  & $2s4f~^{3}F_{2}^{\circ}$   & 1335190     &1335111 &-79    & 1335327 & 137    & 1335090 & -100    &1331242&-3948      & \nodata &\nodata  & \nodata &\nodata \\
58  & $2s4f~^{3}F_{3}^{\circ}$   & 1335300     &1335119 &-181   & 1335334 & 34     & 1335097 & -203    &1331255&-4045      & \nodata &\nodata  & \nodata &\nodata \\
59  & $2s4f~^{3}F_{4}^{\circ}$   & 1335347     &1335132 &-215   & 1335347 & 0      & 1335110 & -237    &1331272&-4075      & \nodata &\nodata  & \nodata &\nodata \\
60  & $2s4f~^{1}F_{3}^{\circ}$   & 1337056     &1336905 &-151   & 1336999 & -57    & 1336904 & -152    &1333527&-3529      & \nodata &\nodata  & \nodata &\nodata \\
61  & $2p4s~^{3}P_{0}^{\circ}$   & 1430600     &1430746 &146    & 1430940 & 340    & 1430892 & 292     &1427997&-2603      & \nodata &\nodata  & \nodata &\nodata \\
62  & $2p4s~^{3}P_{1}^{\circ}$   & 1431010     &1431042 &32     & 1431215 & 205    & 1431185 & 175     &1428345&-2665      & \nodata &\nodata  & \nodata &\nodata \\
63  & $2p4s~^{3}P_{2}^{\circ}$   & 1431990     &1432355 &365    & 1432557 & 567    & 1432496 & 506     &1429637&-2353      & \nodata &\nodata  & \nodata &\nodata \\
64  & $2p4s~^{1}P_{1}^{\circ}$   & 1433330     &1433369 &39     & 1433465 & 135    & 1433490 & 160     &1430986&-2344      & \nodata &\nodata  & \nodata &\nodata \\
65  & $2s5s~^{3}S_{1}$           & 1436460     &1436099 &-361   & 1436357 & -103   & 1436250 & -210    &1432279&-4181      & \nodata &\nodata  & \nodata &\nodata \\
66  & $2s5s~^{1}S_{0}$           & 1439400     &1438826 &-574   & 1439030 & -370   & 1439010 & -390    &1434823&-4577      & \nodata &\nodata  & \nodata &\nodata \\
67  & $2p4p~^{1}P_{1}$           & 1443980     &1443735 &-245   & 1443964 & -16    & 1443897 & -83     &1441081&-2899      & \nodata &\nodata  & \nodata &\nodata \\
68  & $2p4p~^{3}D_{1}$           & 1445400     &1445277 &-123   & 1445494 & 94     & 1445433 & 33      &1442679&-2721      & \nodata &\nodata  & \nodata &\nodata \\
69  & $2p4p~^{3}D_{2}$           & 1445700     &1445610 &-90    & 1445818 & 118    & 1445765 & 65      &1443021&-2679      & \nodata &\nodata  & \nodata &\nodata \\
70  & $2p4p~^{3}D_{3}$           & 1446760     &1446554 &-206   & 1446772 & 12     & 1446705 & -55     &1443942&-2818      & \nodata &\nodata  & \nodata &\nodata \\
71  & $2s5p~^{3}P_{0}^{\circ}$   & \nodata     &1446973 &       & 1447186 &\nodata & 1447217 &\nodata  &1442987&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
72  & $2s5p~^{3}P_{1}^{\circ}$   & \nodata     &1446984 &       & 1447193 &\nodata & 1447228 &\nodata  &1442999&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
73  & $2s5p~^{3}P_{2}^{\circ}$   & \nodata     &1447007 &       & 1447222 &\nodata & 1447253 &\nodata  &1443021&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
74  & $2s5p~^{1}P_{1}^{\circ}$   & 1450500     &1450833 &333    & 1450694 & 194    & 1451111 & 611     &1448154&-2346      & \nodata &\nodata  & \nodata &\nodata \\
75  & $2p4p~^{3}P_{0}$           & 1450600     &1450874 &274    & 1450895 & 295    & 1451051 & 451     &1448434&-2166      & \nodata &\nodata  & \nodata &\nodata \\
76  & $2p4p~^{3}P_{1}$           & 1451130     &1450992 &-138   & 1451044 & -86    & 1451173 & 43      &1448459&-2671      & \nodata &\nodata  & \nodata &\nodata \\
77  & $2p4p~^{3}P_{2}$           & 1452180     &1451781 &-399   & 1451818 & -362   & 1451954 & -226    &1449104&-3076      & \nodata &\nodata  & \nodata &\nodata \\
78  & $2p4p~^{3}S_{1}$           & 1452590     &1452229 &-361   & 1452351 & -239   & 1452420 & -170    &1449117&-3473      & \nodata &\nodata  & \nodata &\nodata \\
79  & $2s5d~^{3}D_{1}$           & 1452900     &1452978 &78     & 1453211 & 311    & 1453191 & 291     &1449590&-3310      & \nodata &\nodata  & \nodata &\nodata \\
80  & $2s5d~^{3}D_{2}$           & 1453100     &1452995 &-105   & 1453217 & 117    & 1453207 & 107     &1449421&-3679      & \nodata &\nodata  & \nodata &\nodata \\
81  & $2p4d~^{3}F_{2}^{\circ}$   & 1452990     &1453024 &34     & 1453219 & 229    & 1453128 & 138     &1449902&-3088      & \nodata &\nodata  & \nodata &\nodata \\
82  & $2s5d~^{3}D_{3}$           & 1453200     &1453025 &-175   & 1453247 & 47     & 1453231 & 31      &1449199&-4001      & \nodata &\nodata  & \nodata &\nodata \\
83  & $2s5g~^{3}G_{3}$           & 1453680     &1453199 &-481   & 1453433 & -247   & 1453237 & -443    &1449294&-4386      & \nodata &\nodata  & \nodata &\nodata \\
84  & $2s5g~^{3}G_{4}$           & 1453300     &1453257 &-43    & 1453486 & 186    & 1453287 & -13     &1449355&-3945      & \nodata &\nodata  & \nodata &\nodata \\
85  & $2p4d~^{3}F_{3}^{\circ}$   & 1453710     &1453375 &-335   & 1453567 & -143   & 1453475 & -235    &1450137&-3573      & \nodata &\nodata  & \nodata &\nodata \\
86  & $2s5g~^{3}G_{5}$           & 1453710     &1453496 &-214   & 1453732 & 22     & 1453521 & -189    &1449546&-4164      & \nodata &\nodata  & \nodata &\nodata \\
87  & $2s5g~^{1}G_{4}$           & \nodata     &1453566 &       & 1453790 &\nodata & 1453591 &\nodata  &1449635&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
88  & $2s5f~^{3}F_{4}^{\circ}$   & 1454010     &1453809 &-201   & 1454016 & 6      & 1453906 & -104    &1450425&-3585      & \nodata &\nodata  & \nodata &\nodata \\
89  & $2s5f~^{1}F_{3}^{\circ}$   & 1454950     &1454855 &-95    & 1455027 & 77     & 1454947 & -3      &1451050&-3900      & \nodata &\nodata  & \nodata &\nodata \\
90  & $2s5d~^{1}D_{2}$           & 1455400     &1454971 &-429   & 1454996 & -404   & 1455192 & -208    &1451844&-3556      & \nodata &\nodata  & \nodata &\nodata \\
91  & $2p4d~^{1}D_{2}^{\circ}$   & 1455930     &1455742 &-188   & 1455970 & 40     & 1455891 & -39     &1452958&-2972      & \nodata &\nodata  & \nodata &\nodata \\
92  & $2p4p~^{1}D_{2}$           & 1456680     &1456542 &-138   & 1456317 & -363   & 1456733 & 53      &1454691&-1989      & \nodata &\nodata  & \nodata &\nodata \\
93  & $2s5f~^{3}F_{2}^{\circ}$   & 1458260     &1457897 &-363   & 1458092 & -168   & 1458013 & -247    &1454844&-3416      & \nodata &\nodata  & \nodata &\nodata \\
94  & $2s5f~^{3}F_{3}^{\circ}$   & 1458419     &1458067 &-352   & 1458252 & -167   & 1458183 & -236    &1455088&-3331      & \nodata &\nodata  & \nodata &\nodata \\
95  & $2p4d~^{3}F_{4}^{\circ}$   & 1458703     &1458479 &-224   & 1458665 & -38    & 1458593 & -110    &1455675&-3028      & \nodata &\nodata  & \nodata &\nodata \\
96  & $2p4d~^{3}D_{1}^{\circ}$   & 1460600     &1460317 &-283   & 1460527 & -73    & 1460498 & -102    &1457501&-3099      & \nodata &\nodata  & \nodata &\nodata \\
97  & $2p4d~^{3}D_{2}^{\circ}$   & 1461110     &1460552 &-558   & 1460764 & -346   & 1460730 & -380    &1457746&-3364      & \nodata &\nodata  & \nodata &\nodata \\
98  & $2p4d~^{3}D_{3}^{\circ}$   & 1461220     &1460970 &-250   & 1461179 & -41    & 1461145 & -75     &1458171&-3049      & \nodata &\nodata  & \nodata &\nodata \\
99  & $2p4f~^{1}F_{3}$           & 1462080     &1461766 &-314   & 1462008 & -72    & 1461929 & -151    &1458781&-3299      & \nodata &\nodata  & \nodata &\nodata \\
100 & $2p4f~^{3}F_{2}$           & 1462080     &1461890 &-190   & 1462121 & 41     & 1462058 & -22     &1458975&-3105      & \nodata &\nodata  & \nodata &\nodata \\
101 & $2p4f~^{3}F_{3}$           & 1462830     &1462168 &-662   & 1462408 & -422   & 1462330 & -500    &1459227&-3603      & \nodata &\nodata  & \nodata &\nodata \\
102 & $2p4f~^{3}F_{4}$           & 1462550     &1462286 &-264   & 1462521 & -29    & 1462449 & -101    &1459372&-3178      & \nodata &\nodata  & \nodata &\nodata \\
103 & $2p4d~^{3}P_{2}^{\circ}$   & 1462930     &1463091 &161    & 1463261 & 331    & 1463286 & 356     &1460502&-2428      & \nodata &\nodata  & \nodata &\nodata \\
104 & $2p4d~^{3}P_{1}^{\circ}$   & 1463390     &1463451 &61     & 1463615 & 225    & 1463645 & 255     &1460868&-2522      & \nodata &\nodata  & \nodata &\nodata \\
105 & $2p4d~^{3}P_{0}^{\circ}$   & 1464180     &1463646 &-534   & 1463809 & -371   & 1463840 & -340    &1461058&-3122      & \nodata &\nodata  & \nodata &\nodata \\
106 & $2p4f~^{3}D_{3}$           & 1466640     &1466327 &-313   & 1466543 & -97    & 1466494 & -146    &1463545&-3095      & \nodata &\nodata  & \nodata &\nodata \\
107 & $2p4f~^{3}G_{3}$           & 1466670     &1466383 &-287   & 1466576 & -94    & 1466498 & -172    &1463854&-2816      & \nodata &\nodata  & \nodata &\nodata \\
108 & $2p4p~^{1}S_{0}$           & \nodata     &1466386 &       & 1465339 &\nodata & 1466721 &\nodata  &1466911&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
109 & $2p4f~^{3}G_{4}$           & 1466569     &1466595 &26     & 1466763 & 194    & 1466709 & 140     &1464139&-2430      & \nodata &\nodata  & \nodata &\nodata \\
110 & $2p4f~^{3}D_{2}$           & 1467230     &1466598 &-632   & 1466788 & -442   & 1466772 & -458    &1463876&-3354      & \nodata &\nodata  & \nodata &\nodata \\
111 & $2p4f~^{3}D_{1}$           & \nodata     &1467077 &       & 1467296 &\nodata & 1467243 &\nodata  &1464297&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
112 & $2p4f~^{3}G_{5}$           & 1467457     &1467252 &-205   & 1467446 & -11    & 1467364 & -93     &1464800&-2657      & \nodata &\nodata  & \nodata &\nodata \\
113 & $2p4f~^{1}D_{2}$           & 1467730     &1467610 &-120   & 1467720 & -10    & 1467802 & 72      &1465250&-2480      & \nodata &\nodata  & \nodata &\nodata \\
114 & $2p4f~^{1}G_{4}$           & 1467946     &1467806 &-140   & 1467865 & -81    & 1467932 & -14     &1465842&-2104      & \nodata &\nodata  & \nodata &\nodata \\
115 & $2p4d~^{1}F_{3}^{\circ}$   & 1469550     &1469623 &73     & 1469287 & -263   & 1469686 & 136     &1469043&-507       & \nodata &\nodata  & \nodata &\nodata \\
116 & $2p4d~^{1}P_{1}^{\circ}$   & 1470080     &1470147 &67     & 1469991 & -89    & 1470417 & 337     &1468642&-1438      & \nodata &\nodata  & \nodata &\nodata \\
117 & $2s6s~^{3}S_{1}$           & 1512110     &1512005 &-105   & 1512243 & 133    & 1511966 & -144    &1507823&-4287      & \nodata &\nodata  & \nodata &\nodata \\
118 & $2s6s~^{1}S_{0}$           & \nodata     &1514042 &       & 1514038 &\nodata & 1514984 &\nodata  &1510200&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
119 & $2s6p~^{3}P_{0}^{\circ}$   & \nodata     &1517319 &       & 1517515 &\nodata & 1517282 &\nodata  &1513139&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
120 & $2s6p~^{3}P_{1}^{\circ}$   & 1517740     &1517332 &-408   & 1517527 & -213   & 1517303 & -437    &1513152&-4588      & \nodata &\nodata  & \nodata &\nodata \\
121 & $2s6p~^{3}P_{2}^{\circ}$   & 1517741     &1517363 &-378   & 1517562 & -179   & 1517357 & -384    &1513180&-4561      & \nodata &\nodata  & \nodata &\nodata \\
122 & $2s6p~^{1}P_{1}^{\circ}$   & 1518600     &1517824 &-776   & 1517866 & -734   & 1517802 & -798    &1513890&-4710      & \nodata &\nodata  & \nodata &\nodata \\
123 & $2s6d~^{3}D_{1}$           & 1520100     &1520185 &85     & 1520430 & 330    & 1520187 & 87      &1516069&-4031      & \nodata &\nodata  & \nodata &\nodata \\
124 & $2s6d~^{3}D_{2}$           & 1520360     &1520189 &-171   & 1520425 & 65     & 1520191 & -169    &1516074&-4286      & \nodata &\nodata  & \nodata &\nodata \\
125 & $2s6d~^{3}D_{3}$           & 1520460     &1520196 &-264   & 1520430 & -30    & 1520199 & -261    &1516082&-4378      & \nodata &\nodata  & \nodata &\nodata \\
126 & $2s6d~^{1}D_{2}$           & 1521860     &1521680 &-180   & 1521714 & -146   & 1521667 & -193    &1517798&-4062      & \nodata &\nodata  & \nodata &\nodata \\
127 & $2s6f~^{3}F_{2}^{\circ}$   & 1522402     &1521981 &-421   & 1522219 & -183   & 1521975 & -427    &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
128 & $2s6f~^{3}F_{3}^{\circ}$   & \nodata     &1521984 &       & 1522221 &\nodata & 1521977 &\nodata  &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
129 & $2s6f~^{3}F_{4}^{\circ}$   & \nodata     &1521987 &       & 1522225 &\nodata & 1521981 &\nodata  &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
130 & $2s6h~^{3}H_{4}^{\circ}$   & \nodata     &1522131 &       & 1522378 &\nodata & 1522144 &\nodata  &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
131 & $2s6h~^{3}H_{5}^{\circ}$   & 1522421     &1522133 &-288   & 1522379 & -42    & 1522145 & -276    &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
132 & $2s6h~^{1}H_{5}^{\circ}$   & 1522420     &1522134 &-286   & 1522380 & -40    & 1522146 & -274    &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
133 & $2s6h~^{3}H_{6}^{\circ}$   & \nodata     &1522135 &       & 1522381 &\nodata &\nodata  &\nodata  &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
134 & $2s6g~^{3}G_{3}$           & \nodata     &1522380 &       & 1522618 &\nodata & 1522359 &\nodata  &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
135 & $2s6g~^{3}G_{4}$           & \nodata     &1522384 &       & 1522622 &\nodata & 1522363 &\nodata  &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
136 & $2s6g~^{3}G_{5}$           & \nodata     &1522390 &       & 1522627 &\nodata & 1522369 &\nodata  &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
137 & $2s6g~^{1}G_{4}$           & \nodata     &1522406 &       & 1522635 &\nodata & 1522385 &\nodata  &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
138 & $2s6f~^{1}F_{3}^{\circ}$   & 1523040     &1522569 &-471   & 1522746 & -294   & 1522564 & -476    &\nodata&\nodata    & \nodata &\nodata  & \nodata &\nodata \\
\enddata
\end{deluxetable*}

\cleardoublepage

\startlongtable
\begin{deluxetable*}{rrlrrrrrrrrrrr}
	\tablecaption{Computed excitation energies for the $n \leq 3$ levels of the ions from \ion{B}{2} to \ion{Ne}{7} from the present MCDHF/RCI calculations, and from the calculations by ~\citet{Safronova.1996.V53.p4036,Safronova.1997.V30.p2375} [MBPT3], and  by~\citet{Tachiev.1999.V32.p5805,Fischer.2004.V87.p1} [MCHF/BP] are compared with the NIST compiled values. $E$ -- excitation energies from different resources ; $\Delta E$ -- the differences between the calculated energies from different resources and the NIST compiled values.\label{table.en.n23}}
	\tablewidth{500pt}
	\tabletypesize{\scriptsize}
	\tablehead{
		\colhead{}&	\colhead{}&\colhead{}&  			\colhead{NIST} & \multicolumn{2}{c}{ MCDHF/RCI} & 
		 \multicolumn{2}{c}{ MBPT3} &
		\multicolumn{2}{c}{MCHF/BP} 
		\\
		\cmidrule(r){4-4} \cmidrule(r){5-6}\cmidrule(r){7-8} \cmidrule(r){9-10}
		\colhead{Z}&\colhead{Key} & \colhead{Level}&\colhead{$E$}&\colhead{$E$}&\colhead{$\Delta E$}&\colhead{$E$}&\colhead{$\Delta E$}&\colhead{$E$}&\colhead{$\Delta E$}
	} 
	\startdata
5 &1    & $2s^{2}~^{1}S_{0}$                  & 0              &0       &\nodata  &0              &\nodata        &0              &\nodata              \\
5 &2    & $2s2p~^{3}P_{0}^{\circ}$    & 37335.54       &37326   &-9.54    &36624          &-711.54        &37468          &132.46               \\
5 &3    & $2s2p~^{3}P_{1}^{\circ}$    & 37341.65       &37331   &-10.65   &36631          &-710.65        &37475          &133.35               \\
5 &4    & $2s2p~^{3}P_{2}^{\circ}$    & 37357.8        &37347   &-10.8    &36648          &-709.8         &37491          &133.2                \\
5 &5    & $2s2p~^{1}P_{1}^{\circ}$    & 73396.51       &73670   &273.49   &70046          &-3350.51       &73583          &186.49               \\
5 &6    & $2p^{2}~^{3}P_{0}$       & 98911.38       &98911   &-0.38    &98042          &-869.38        &99236          &324.62               \\
5 &7    & $2p^{2}~^{3}P_{1}$       & 98919.87       &98919   &-0.87    &98051          &-868.87        &99245          &325.13               \\
5 &8    & $2p^{2}~^{3}P_{2}$       & 98933.26       &98932   &-1.26    &98066          &-867.26        &99258          &324.74               \\
5 &9    & $2p^{2}~^{1}D_{2}$       & 102362.77      &102588  &225.23   &98608          &-3754.77       &102702         &339.23               \\
5 &10   & $2p^{2}~^{1}S_{0}$       & 127661.19      &127854  &192.81   &125993         &-1668.19       &127993         &331.81               \\
5 &11   & $2s3s~^{3}S_{1}$            & 129773.83      &129753  &-20.83   & \nodata       &\nodata        &129913         &139.17               \\
5 &12   & $2s3s~^{1}S_{0}$            & 137622.25      &137790  &167.75   & \nodata       &\nodata        &137859         &236.75               \\
5 &13   & $2s3p~^{3}P_{0}^{\circ}$    & 143989.95      &143948  &-41.95   & \nodata       &\nodata        &144149         &159.05               \\
5 &14   & $2s3p~^{3}P_{1}^{\circ}$    & 143990.56      &143949  &-41.56   & \nodata       &\nodata        &144150         &159.44               \\
5 &15   & $2s3p~^{3}P_{2}^{\circ}$    & 143994.11      &143953  &-41.11   & \nodata       &\nodata        &144154         &159.89               \\
5 &16   & $2s3p~^{1}P_{1}^{\circ}$    & 144102.94      &144102  &-0.94    & \nodata       &\nodata        &144278         &175.06               \\
5 &17   & $2s3d~^{3}D_{1}$            & 150649.68      &150637  &-12.68   & \nodata       &\nodata        &150837         &187.32               \\
5 &18   & $2s3d~^{3}D_{2}$            & 150649.68      &150637  &-12.68   & \nodata       &\nodata        &150837         &187.32               \\
5 &19   & $2s3d~^{3}D_{3}$            & 150649.68      &150638  &-11.68   & \nodata       &\nodata        &150837         &187.32               \\
5 &20   & $2s3d~^{1}D_{2}$            & 154686.12      &154725  &38.88    & \nodata       &\nodata        &154881         &194.88               \\
5 &37   & $2p3s~^{3}P_{0}^{\circ}$    & 181645.9       &181636  &-9.9     & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &38   & $2p3s~^{3}P_{1}^{\circ}$    & 181655.55      &181646  &-9.55    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &39   & $2p3s~^{3}P_{2}^{\circ}$    & 181676.76      &181668  &-8.76    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &56   & $2p3s~^{1}P_{1}^{\circ}$    & 186629.92      &187139  &509.08   & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &59   & $2p3p~^{1}P_{1}$            & 189127.98      &189098  &-29.98   & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &80   & $2p3p~^{3}D_{1}$            & 191034.8       &191048  &13.2     & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &81   & $2p3p~^{3}D_{2}$            & 191044.6       &191059  &14.4     & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &82   & $2p3p~^{3}D_{3}$            & 191063.4       &191077  &13.6     & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &83   & $2p3p~^{3}S_{1}$            & 193226.5       &194257  &1030.5   & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &84   & $2p3p~^{3}P_{0}$            & 195601.7       &195666  &64.3     & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &85   & $2p3p~^{3}P_{1}$            & 195608.22      &195672  &63.78    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &86   & $2p3p~^{3}P_{2}$            & 195619.05      &195683  &63.95    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &87   & $2p3p~^{1}D_{2}$            & 196979.6       &197493  &513.4    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &88   & $2p3d~^{1}D_{2}^{\circ}$    & 197720.14      &197717  &-3.14    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &89   & $2p3d~^{3}F_{2}^{\circ}$    & 197694.7       &197876  &181.3    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &90   & $2p3d~^{3}F_{3}^{\circ}$    & 197703.7       &197885  &181.3    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &91   & $2p3d~^{3}F_{4}^{\circ}$    & 197718.7       &197898  &179.3    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &92   & $2p3d~^{3}D_{1}^{\circ}$    & 200478.1       &200464  &-14.1    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &93   & $2p3d~^{3}D_{2}^{\circ}$    & 200481.9       &200468  &-13.9    & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &94   & $2p3d~^{3}D_{3}^{\circ}$    & 200487.28      &200474  &-13.28   & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &95   & $2p3d~^{3}P_{2}^{\circ}$    &  \nodata       &202702  &\nodata  & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &96   & $2p3d~^{3}P_{1}^{\circ}$    &  \nodata       &202711  &\nodata  & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &97   & $2p3d~^{3}P_{0}^{\circ}$    & 200726.6       &202716  &1989.4   & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &98   & $2p3d~^{1}F_{3}^{\circ}$    &  \nodata       &203171  &\nodata  & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &99   & $2p3p~^{1}S_{0}$            & 203130         &204292  &1162     & \nodata       &\nodata        &\nodata        &\nodata              \\
5 &100  & $2p3d~^{1}P_{1}^{\circ}$    & 205107         &205308  &201      & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &1    & $2s^{2}~^{1}S_{0}$                  & 0              &0       &\nodata  &0              &\nodata        &0              &\nodata              \\
6 &2    & $2s2p~^{3}P_{0}^{\circ}$    & 52367.06       &52355   &-12.06   &51916          &-451.06        &52391          &23.94                \\
6 &3    & $2s2p~^{3}P_{1}^{\circ}$    & 52390.75       &52378   &-12.75   &51940          &-450.75        &52415          &24.25                \\
6 &4    & $2s2p~^{3}P_{2}^{\circ}$    & 52447.11       &52434   &-13.11   &51997          &-450.11        &52472          &24.89                \\
6 &5    & $2s2p~^{1}P_{1}^{\circ}$    & 102352.04      &102559  &206.96   &99710          &-2642.04       &102446         &93.96                \\
6 &6    & $2p^{2}~^{3}P_{0}$       & 137425.7       &137424  &-1.7     &136843         &-582.7         &137667         &241.3                \\
6 &7    & $2p^{2}~^{3}P_{1}$       & 137454.4       &137453  &-1.4     &136872         &-582.4         &137696         &241.6                \\
6 &8    & $2p^{2}~^{3}P_{2}$       & 137502.01      &137500  &-2.01    &136923         &-579.01        &137744         &241.99               \\
6 &9    & $2p^{2}~^{1}D_{2}$       & 145876.13      &146005  &128.87   &143146         &-2730.13       &146152         &275.87               \\
6 &10   & $2p^{2}~^{1}S_{0}$       & 182519.88      &182796  &276.12   &180140         &-2379.88       &182879         &359.12               \\
6 &11   & $2s3s~^{3}S_{1}$            & 238213         &238186  &-27      &238878         &665            &238282         &69                   \\
6 &12   & $2s3s~^{1}S_{0}$            & 247170.26      &247173  &2.74     &250099         &2928.74        &247271         &100.74               \\
6 &13   & $2s3p~^{1}P_{1}^{\circ}$    & 258931.29      &258917  &-14.29   &259312         &380.71         &259034         &102.71               \\
6 &14   & $2s3p~^{3}P_{0}^{\circ}$    & 259705.55      &259670  &-35.55   & \nodata       &\nodata        &259793         &87.45                \\
6 &15   & $2s3p~^{3}P_{1}^{\circ}$    & 259711.22      &259676  &-35.22   &260043         &331.78         &259799         &87.78                \\
6 &16   & $2s3p~^{3}P_{2}^{\circ}$    & 259724.3       &259689  &-35.3    & \nodata       &\nodata        &259812         &87.7                 \\
6 &17   & $2s3d~^{3}D_{1}$            & 270010.83      &269997  &-13.83   & \nodata       &\nodata        &270136         &125.17               \\
6 &18   & $2s3d~^{3}D_{2}$            & 270011.93      &269998  &-13.93   &269932         &-79.93         &270137         &125.07               \\
6 &19   & $2s3d~^{3}D_{3}$            & 270014.74      &270001  &-13.74   & \nodata       &\nodata        &270140         &125.26               \\
6 &20   & $2s3d~^{1}D_{2}$            & 276482.86      &276521  &38.14    &275941         &-541.86        &276621         &138.14               \\
6 &21   & $2p3s~^{3}P_{0}^{\circ}$    & 308216.58      &308182  &-34.58   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &22   & $2p3s~^{3}P_{1}^{\circ}$    & 308248.91      &308214  &-34.91   &308212         &-36.91         &\nodata        &\nodata              \\
6 &23   & $2p3s~^{3}P_{2}^{\circ}$    & 308317.29      &308282  &-35.29   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &25   & $2p3s~^{1}P_{1}^{\circ}$    & 310006.32      &309998  &-8.32    &310972         &965.68         &\nodata        &\nodata              \\
6 &30   & $2p3p~^{1}P_{1}$            & 319720.35      &319690  &-30.35   &319746         &25.65          &\nodata        &\nodata              \\
6 &39   & $2p3p~^{3}D_{1}$            & 323076.88      &323063  &-13.88   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &40   & $2p3p~^{3}D_{2}$            & 323101.36      &323088  &-13.36   &322384         &-717.36        &\nodata        &\nodata              \\
6 &41   & $2p3p~^{3}D_{3}$            & 323140.33      &323127  &-13.33   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &43   & $2p3p~^{3}S_{1}$            & 327278.27      &327276  &-2.27    &324668         &-2610.27       &\nodata        &\nodata              \\
6 &44   & $2p3p~^{3}P_{0}$            & 329685.38      &329655  &-30.38   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &45   & $2p3p~^{3}P_{1}$            & 329706.47      &329676  &-30.47   &329762         &55.53          &\nodata        &\nodata              \\
6 &46   & $2p3p~^{3}P_{2}$            & 329743.57      &329714  &-29.57   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &47   & $2p3d~^{1}D_{2}^{\circ}$    & 332691.28      &332653  &-38.28   &332995         &303.72         &\nodata        &\nodata              \\
6 &48   & $2p3p~^{1}D_{2}$            & 333118.21      &333215  &96.79    &331472         &-1646.21       &\nodata        &\nodata              \\
6 &49   & $2p3d~^{3}F_{2}^{\circ}$    & 333387.01      &333458  &70.99    & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &50   & $2p3d~^{3}F_{3}^{\circ}$    & 333411.55      &333483  &71.45    &329619         &-3792.55       &\nodata        &\nodata              \\
6 &51   & $2p3d~^{3}F_{4}^{\circ}$    & 333447.24      &333519  &71.76    & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &52   & $2p3d~^{3}D_{1}^{\circ}$    & 337655.98      &337608  &-47.98   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &53   & $2p3d~^{3}D_{2}^{\circ}$    & 337668.89      &337621  &-47.89   &337754         &85.11          &\nodata        &\nodata              \\
6 &54   & $2p3d~^{3}D_{3}^{\circ}$    & 337688.04      &337640  &-48.04   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &57   & $2p3d~^{3}P_{2}^{\circ}$    & 340101.84      &340083  &-18.84   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &58   & $2p3d~^{3}P_{1}^{\circ}$    & 340127.53      &340109  &-18.53   &339948         &-179.53        &\nodata        &\nodata              \\
6 &59   & $2p3d~^{3}P_{0}^{\circ}$    & 340141.83      &340123  &-18.83   & \nodata       &\nodata        &\nodata        &\nodata              \\
6 &60   & $2p3d~^{1}F_{3}^{\circ}$    & 341370.94      &341502  &131.06   &333225         &-8145.94       &\nodata        &\nodata              \\
6 &65   & $2p3p~^{1}S_{0}$            & 345095.43      &345412  &316.57   &329393         &-15702.43      &\nodata        &\nodata              \\
6 &74   & $2p3d~^{1}P_{1}^{\circ}$    & 346712.73      &346816  &103.27   &344161         &-2551.73       &\nodata        &\nodata              \\
7 &1    & $2s^{2}~^{1}S_{0}$                  & 0              &0       &\nodata  &0              &\nodata        &0              &\nodata              \\
7 &2    & $2s2p~^{3}P_{0}^{\circ}$    & 67209.2        &67186   &-23.2    &66898          &-311.2         &67235          &25.8                 \\
7 &3    & $2s2p~^{3}P_{1}^{\circ}$    & 67272.3        &67248   &-24.3    &66962          &-310.3         &67298          &25.7                 \\
7 &4    & $2s2p~^{3}P_{2}^{\circ}$    & 67416.3        &67392   &-24.3    &67107          &-309.3         &67442          &25.7                 \\
7 &5    & $2s2p~^{1}P_{1}^{\circ}$    & 130693.9       &130870  &176.1    &128534         &-2159.9        &130800         &106.1                \\
7 &6    & $2p^{2}~^{3}P_{0}$       & 175535.4       &175506  &-29.4    &175117         &-418.4         &175806         &270.6                \\
7 &7    & $2p^{2}~^{3}P_{1}$       & 175608.1       &175579  &-29.1    &175191         &-417.1         &175880         &271.9                \\
7 &8    & $2p^{2}~^{3}P_{2}$       & 175732.9       &175703  &-29.9    &175318         &-414.9         &176004         &271.1                \\
7 &9    & $2p^{2}~^{1}D_{2}$       & 188882.5       &188954  &71.5     &186764         &-2118.5        &189203         &320.5                \\
7 &10   & $2p^{2}~^{1}S_{0}$       & 235369.3       &235571  &201.7    &233393         &-1976.3        &235798         &428.7                \\
7 &11   & $2s3s~^{3}S_{1}$            & 377284.8       &377241  &-43.8    &377662         &377.2          &377393         &108.2                \\
7 &12   & $2s3s~^{1}S_{0}$            & 388854.6       &388823  &-31.6    &390012         &1157.4         &389007         &152.4                \\
7 &13   & $2s3p~^{1}P_{1}^{\circ}$    & 404522.4       &404497  &-25.4    &404641         &118.6          &404665         &142.6                \\
7 &14   & $2s3p~^{3}P_{0}^{\circ}$    & 405971.6       &405930  &-41.6    & \nodata       &\nodata        &406096         &124.4                \\
7 &15   & $2s3p~^{3}P_{1}^{\circ}$    & 405987.5       &405946  &-41.5    &406217         &229.5          &406112         &124.5                \\
7 &16   & $2s3p~^{3}P_{2}^{\circ}$    & 406022.8       &405982  &-40.8    & \nodata       &\nodata        &406148         &125.2                \\
7 &17   & $2s3d~^{3}D_{1}$            & 420045.8       &420020  &-25.8    & \nodata       &\nodata        &420210         &164.2                \\
7 &18   & $2s3d~^{3}D_{2}$            & 420049.6       &420024  &-25.6    &420035         &-14.6          &420214         &164.4                \\
7 &19   & $2s3d~^{3}D_{3}$            & 420058         &420032  &-26      & \nodata       &\nodata        &420222         &164                  \\
7 &20   & $2s3d~^{1}D_{2}$            & 429159.6       &429192  &32.4     &428628         &-531.6         &429340         &180.4                \\
7 &21   & $2p3s~^{3}P_{0}^{\circ}$    & 465291.8       &465247  &-44.8    & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &22   & $2p3s~^{3}P_{1}^{\circ}$    & 465371         &465325  &-46      &465418         &47             &\nodata        &\nodata              \\
7 &23   & $2p3s~^{3}P_{2}^{\circ}$    & 465536.6       &465491  &-45.6    & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &24   & $2p3s~^{1}P_{1}^{\circ}$    & 473029.3       &473064  &34.7     &472347         &-682.3         &\nodata        &\nodata              \\
7 &25   & $2p3p~^{1}P_{1}$            & 480884.2       &480830  &-54.2    &480988         &103.8          &\nodata        &\nodata              \\
7 &26   & $2p3p~^{3}D_{1}$            & 484498.2       &484464  &-34.2    & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &27   & $2p3p~^{3}D_{2}$            & 484594.9       &484561  &-33.9    &484592         &-2.9           &\nodata        &\nodata              \\
7 &28   & $2p3p~^{3}D_{3}$            & 484746.2       &484713  &-33.2    & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &29   & $2p3p~^{3}S_{1}$            & 498045.5       &487594  &-10451.5 &489510         &-8535.5        &\nodata        &\nodata              \\
7 &30   & $2p3p~^{3}P_{0}$            & 494253.1       &494201  &-52.1    & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &31   & $2p3p~^{3}P_{1}$            & 494309.2       &494257  &-52.2    &494427         &117.8          &\nodata        &\nodata              \\
7 &32   & $2p3p~^{3}P_{2}$            & 494402         &494350  &-52      & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &34   & $2p3d~^{3}F_{2}^{\circ}$    & 495406.2       &495409  &2.8      & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &35   & $2p3d~^{3}F_{3}^{\circ}$    & 495482.6       &495485  &2.4      &496437         &954.4          &\nodata        &\nodata              \\
7 &36   & $2p3d~^{3}F_{4}^{\circ}$    & 495585.7       &495588  &2.3      & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &38   & $2p3d~^{1}D_{2}^{\circ}$    & 498310.3       &498261  &-49.3    &498622         &311.7          &\nodata        &\nodata              \\
7 &39   & $2p3p~^{1}D_{2}$            & 499705.9       &499729  &23.1     &498612         &-1093.9        &\nodata        &\nodata              \\
7 &43   & $2p3d~^{3}D_{1}^{\circ}$    & 505554         &505497  &-57      & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &44   & $2p3d~^{3}D_{2}^{\circ}$    & 505588.2       &505531  &-57.2    &505729         &140.8          &\nodata        &\nodata              \\
7 &45   & $2p3d~^{3}D_{3}^{\circ}$    & 505630.6       &505573  &-57.6    & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &46   & $2p3d~^{1}F_{3}^{\circ}$    & 506284.8       &506301  &16.2     &507701         &1416.2         &\nodata        &\nodata              \\
7 &51   & $2p3d~^{3}P_{2}^{\circ}$    & 511509.3       &511489  &-20.3    & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &52   & $2p3d~^{3}P_{1}^{\circ}$    & 511560.4       &511539  &-21.4    &509228         &-2332.4        &\nodata        &\nodata              \\
7 &53   & $2p3d~^{3}P_{0}^{\circ}$    & 511591.2       &511569  &-22.2    & \nodata       &\nodata        &\nodata        &\nodata              \\
7 &55   & $2p3p~^{1}S_{0}$            & 515569.8       &515734  &164.2    &505783         &-9786.8        &\nodata        &\nodata              \\
7 &59   & $2p3d~^{1}P_{1}^{\circ}$    & 518610.5       &518689  &78.5     &516780         &-1830.5        &\nodata        &\nodata              \\
8 &1    & $2s^{2}~^{1}S_{0}$                  & 0              &0       &\nodata  &0              &\nodata        &0              &\nodata              \\
8 &2    & $2s2p~^{3}P_{0}^{\circ}$    & 81942.5        &81887   &-55.5    &81718          &-224.5         &81985          &42.5                 \\
8 &3    & $2s2p~^{3}P_{1}^{\circ}$    & 82078.6        &82023   &-55.6    &81856          &-222.6         &82122          &43.4                 \\
8 &4    & $2s2p~^{3}P_{2}^{\circ}$    & 82385.3        &82329   &-56.3    &82164          &-221.3         &82429          &43.7                 \\
8 &5    & $2s2p~^{1}P_{1}^{\circ}$    & 158797.7       &158936  &138.3    &156979         &-1818.7        &158933         &135.3                \\
8 &6    & $2p^{2}~^{3}P_{0}$       & 213462.5       &213400  &-62.5    &213149         &-313.5         &213794         &331.5                \\
8 &7    & $2p^{2}~^{3}P_{1}$       & 213618.2       &213556  &-62.2    &213306         &-312.2         &213951         &332.8                \\
8 &8    & $2p^{2}~^{3}P_{2}$       & 213887         &213824  &-63      &213578         &-309           &214220         &333                  \\
8 &9    & $2p^{2}~^{1}D_{2}$       & 231721.4       &231759  &37.6     &230003         &-1718.4        &232120         &398.6                \\
8 &10   & $2p^{2}~^{1}S_{0}$       & 287910.3       &288132  &221.7    &286249         &-1661.3        &288434         &523.7                \\
8 &11   & $2s3s~^{3}S_{1}$            & 546972.7       &546897  &-75.7    &547283         &310.3          &547153         &180.3                \\
8 &12   & $2s3s~^{1}S_{0}$            & 561276.4       &561219  &-57.4    &562020         &743.6          &561500         &223.6                \\
8 &13   & $2s3p~^{1}P_{1}^{\circ}$    & 580824.9       &580763  &-61.9    &580863         &38.1           &581027         &202.1                \\
8 &14   & $2s3p~^{3}P_{0}^{\circ}$    & 582806.4       &582731  &-75.4    & \nodata       &\nodata        &582986         &179.6                \\
8 &15   & $2s3p~^{3}P_{1}^{\circ}$    & 582843.1       &582768  &-75.1    &583048         &204.9          &583023         &179.9                \\
8 &16   & $2s3p~^{3}P_{2}^{\circ}$    & 582920.3       &582845  &-75.3    & \nodata       &\nodata        &583100         &179.7                \\
8 &17   & $2s3d~^{3}D_{1}$            & 600748.9       &600687  &-61.9    & \nodata       &\nodata        &600964         &215.1                \\
8 &18   & $2s3d~^{3}D_{2}$            & 600758.9       &600697  &-61.9    &600776         &17.1           &600974         &215.1                \\
8 &19   & $2s3d~^{3}D_{3}$            & 600779.2       &600717  &-62.2    & \nodata       &\nodata        &600994         &214.8                \\
8 &20   & $2s3d~^{1}D_{2}$            & 612615.6       &612621  &5.4      &612120         &-495.6         &612856         &240.4                \\
8 &21   & $2p3s~^{3}P_{0}^{\circ}$    & 652918         &652830  &-88      & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &22   & $2p3s~^{3}P_{1}^{\circ}$    & 653080.1       &652992  &-88.1    &653173         &92.9           &\nodata        &\nodata              \\
8 &23   & $2p3s~^{3}P_{2}^{\circ}$    & 653423.3       &653335  &-88.3    & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &24   & $2p3s~^{1}P_{1}^{\circ}$    & 664485.9       &664481  &-4.9     &663710         &-775.9         &\nodata        &\nodata              \\
8 &25   & $2p3p~^{1}P_{1}$            & 672693.8       &672605  &-88.8    &672841         &147.2          &\nodata        &\nodata              \\
8 &26   & $2p3p~^{3}D_{1}$            & 677150.7       &677075  &-75.7    & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &27   & $2p3p~^{3}D_{2}$            & 677348.5       &677272  &-76.5    &677385         &36.5           &\nodata        &\nodata              \\
8 &28   & $2p3p~^{3}D_{3}$            & 677665         &677589  &-76      & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &29   & $2p3p~^{3}S_{1}$            & 683942.9       &683872  &-70.9    &684188         &245.1          &\nodata        &\nodata              \\
8 &30   & $2p3p~^{3}P_{0}$            & 689403.5       &689312  &-91.5    & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &31   & $2p3p~^{3}P_{1}$            & 689517.7       &689426  &-91.7    &689662         &144.3          &\nodata        &\nodata              \\
8 &32   & $2p3p~^{3}P_{2}$            & 689708.5       &689617  &-91.5    & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &33   & $2p3d~^{3}F_{2}^{\circ}$    & 692626         &692568  &-58      & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &34   & $2p3d~^{3}F_{3}^{\circ}$    & 692809.4       &692751  &-58.4    &693159         &349.6          &\nodata        &\nodata              \\
8 &35   & $2p3d~^{3}F_{4}^{\circ}$    & 693044.8       &692986  &-58.8    & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &36   & $2p3d~^{1}D_{2}^{\circ}$    & 694643.8       &694558  &-85.8    &694956         &312.2          &\nodata        &\nodata              \\
8 &37   & $2p3p~^{1}D_{2}$            & 697170.2       &697138  &-32.2    &696264         &-906.2         &\nodata        &\nodata              \\
8 &38   & $2p3d~^{3}D_{1}^{\circ}$    & 704182         &704079  &-103     & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &39   & $2p3d~^{3}D_{2}^{\circ}$    & 704242         &704147  &-95      &704414         &172            &\nodata        &\nodata              \\
8 &40   & $2p3d~^{3}D_{3}^{\circ}$    & 704348         &704252  &-96      & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &41   & $2p3p~^{1}S_{0}$            & 707635.5       &707609  &-26.5    &708679         &1043.5         &\nodata        &\nodata              \\
8 &42   & $2p3d~^{3}P_{2}^{\circ}$    & 707981.2       &707904  &-77.2    & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &43   & $2p3d~^{3}P_{1}^{\circ}$    & 708125.1       &708048  &-77.1    &708875         &749.9          &\nodata        &\nodata              \\
8 &44   & $2p3d~^{3}P_{0}^{\circ}$    & 708205         &708128  &-77      & \nodata       &\nodata        &\nodata        &\nodata              \\
8 &45   & $2p3d~^{1}F_{3}^{\circ}$    & 712963.5       &712969  &5.5      &711357         &-1606.5        &\nodata        &\nodata              \\
8 &46   & $2p3d~^{1}P_{1}^{\circ}$    & 719274.9       &719298  &23.1     &719805         &530.1          &\nodata        &\nodata              \\
9 &1    & $2s^{2}~^{1}S_{0}$                  & 0              &0       &\nodata  &0              &\nodata        &0              &\nodata              \\
9 &2    & $2s2p~^{3}P_{0}^{\circ}$    & 96590          &96560   &-30      &96447          &-143           &96704          &114                  \\
9 &3    & $2s2p~^{3}P_{1}^{\circ}$    & 96850          &96820   &-30      &96709          &-141           &96966          &116                  \\
9 &4    & $2s2p~^{3}P_{2}^{\circ}$    & 97427          &97396   &-31      &97287          &-140           &97544          &117                  \\
9 &5    & $2s2p~^{1}P_{1}^{\circ}$    & 186844         &186965  &121      &185279         &-1565          &187040         &196                  \\
9 &6    & $2p^{2}~^{3}P_{0}$       & 251336         &251293  &-43      &251116         &-220           &251819         &483                  \\
9 &7    & $2p^{2}~^{3}P_{1}$       & 251629         &251588  &-41      &251412         &-217           &252116         &487                  \\
9 &8    & $2p^{2}~^{3}P_{2}$       & 252139         &252097  &-42      &251926         &-213           &252626         &487                  \\
9 &9    & $2p^{2}~^{1}D_{2}$       & 274602         &274635  &33       &273165         &-1437          &275151         &549                  \\
9 &10   & $2p^{2}~^{1}S_{0}$       & 340434         &340642  &208      &339008         &-1426          &341113         &679                  \\
9 &11   & $2s3s~^{3}S_{1}$            & 747284         &747216  &-68      &747571         &287            &747606         &322                  \\
9 &12   & $2s3s~^{1}S_{0}$            & 764392         &764321  &-71      &764937         &545            &764736         &344                  \\
9 &13   & $2s3p~^{1}P_{1}^{\circ}$    & 787844         &787780  &-64      &787849         &5              &788139         &295                  \\
9 &14   & $2s3p~^{3}P_{0}^{\circ}$    & 790240         &790172  &-68      & \nodata       &\nodata        &790516         &276                  \\
9 &15   & $2s3p~^{3}P_{1}^{\circ}$    & 790312         &790244  &-68      &790515         &203            &790589         &277                  \\
9 &16   & $2s3p~^{3}P_{2}^{\circ}$    & 790460         &790391  &-69      & \nodata       &\nodata        &790737         &277                  \\
9 &17   & $2s3d~^{3}D_{1}$            & 812142         &812084  &-58      & \nodata       &\nodata        &812446         &304                  \\
9 &18   & $2s3d~^{3}D_{2}$            & 812166         &812105  &-61      &812204         &38             &812467         &301                  \\
9 &19   & $2s3d~^{3}D_{3}$            & 812202         &812146  &-56      & \nodata       &\nodata        &812507         &305                  \\
9 &20   & $2s3d~^{1}D_{2}$            & 826843         &826845  &2        &826384         &-459           &827168         &325                  \\
9 &21   & $2p3s~^{3}P_{0}^{\circ}$    & 871140         &871065  &-75      & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &22   & $2p3s~^{3}P_{1}^{\circ}$    & 871437         &871361  &-76      &871571         &134            &\nodata        &\nodata              \\
9 &23   & $2p3s~^{3}P_{2}^{\circ}$    & 872084         &871996  &-88      & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &24   & $2p3s~^{1}P_{1}^{\circ}$    & 886288         &886249  &-39      &885558         &-730           &\nodata        &\nodata              \\
9 &25   & $2p3p~^{1}P_{1}$            & 895286         &895161  &-125     &895417         &131            &\nodata        &\nodata              \\
9 &26   & $2p3p~^{3}D_{1}$            & 900436         &900373  &-63      & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &27   & $2p3p~^{3}D_{2}$            & 900791         &900729  &-62      &900872         &81             &\nodata        &\nodata              \\
9 &28   & $2p3p~^{3}D_{3}$            & 901395         &901318  &-77      & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &29   & $2p3p~^{3}S_{1}$            & 909306         &909264  &-42      &909440         &134            &\nodata        &\nodata              \\
9 &30   & $2p3p~^{3}P_{0}$            & 915181         &915123  &-58      & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &31   & $2p3p~^{3}P_{1}$            & 915403         &915344  &-59      &915595         &192            &\nodata        &\nodata              \\
9 &32   & $2p3p~^{3}P_{2}$            & 915760         &915693  &-67      & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &33   & $2p3d~^{3}F_{2}^{\circ}$    &  \nodata       &919783  &\nodata  & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &34   & $2p3d~^{3}F_{3}^{\circ}$    &  \nodata       &920151  &\nodata  &920452         &\nodata        &\nodata        &\nodata              \\
9 &35   & $2p3d~^{3}F_{4}^{\circ}$    &  \nodata       &920598  &\nodata  & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &36   & $2p3d~^{1}D_{2}^{\circ}$    & 921824         &921724  &-100     &922110         &286            &\nodata        &\nodata              \\
9 &37   & $2p3p~^{1}D_{2}$            & 925389         &925340  &-49      &924624         &-765           &\nodata        &\nodata              \\
9 &38   & $2p3d~^{3}D_{1}^{\circ}$    & 933585         &933493  &-92      & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &39   & $2p3d~^{3}D_{2}^{\circ}$    & 933716         &933620  &-96      &933896         &180            &\nodata        &\nodata              \\
9 &40   & $2p3d~^{3}D_{3}^{\circ}$    & 933937         &933823  &-114     & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &41   & $2p3d~^{3}P_{2}^{\circ}$    & 938530         &938452  &-78      & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &42   & $2p3d~^{3}P_{1}^{\circ}$    & 938798         &938714  &-84      &939265         &467            &\nodata        &\nodata              \\
9 &43   & $2p3d~^{3}P_{0}^{\circ}$    & 938939         &938859  &-80      & \nodata       &\nodata        &\nodata        &\nodata              \\
9 &44   & $2p3p~^{1}S_{0}$            & 934650         &942260  &7610     &941466         &6816           &\nodata        &\nodata              \\
9 &45   & $2p3d~^{1}F_{3}^{\circ}$    & 947313         &947313  &0        &945445         &-1868          &\nodata        &\nodata              \\
9 &46   & $2p3d~^{1}P_{1}^{\circ}$    & 953404         &953422  &18       &953551         &147            &\nodata        &\nodata              \\
10 &1    & $2s^{2}~^{1}S_{0}$                  & 0              &0       &\nodata  &0              &\nodata        &0              &\nodata              \\
10 &2    & $2s2p~^{3}P_{0}^{\circ}$    & 111252.8       &111197  &-55.8    &111128         &-124.8         &111441         &188.2                \\
10 &3    & $2s2p~^{3}P_{1}^{\circ}$    & 111708         &111649  &-59      &111582         &-126           &111896         &188                  \\
10 &4    & $2s2p~^{3}P_{2}^{\circ}$    & 112702.4       &112643  &-59.4    &112578         &-124.4         &112893         &190.6                \\
10 &5    & $2s2p~^{1}P_{1}^{\circ}$    & 214951.6       &215065  &113.4    &213581         &-1370.6        &215260         &308.4                \\
10 &6    & $2p^{2}~^{3}P_{0}$       & 289330.4       &289259  &-71.4    &289144         &-186.4         &290029         &698.6                \\
10 &7    & $2p^{2}~^{3}P_{1}$       & 289841.1       &289771  &-70.1    &289657         &-184.1         &290546         &704.9                \\
10 &8    & $2p^{2}~^{3}P_{2}$       & 290724         &290653  &-71      &290544         &-180           &291429         &705                  \\
10 &9    & $2p^{2}~^{1}D_{2}$       & 317694.6       &317716  &21.4     &316463         &-1231.6        &318503         &808.4                \\
10 &10   & $2p^{2}~^{1}S_{0}$       & 393125         &393321  &196      &391881         &-1244          &394062         &937                  \\
10 &11   & $2s3s~^{3}S_{1}$            & 978300.29      &978197  &-103.29  &978538         &237.71         &978750         &449.71               \\
10 &12   & $2s3s~^{1}S_{0}$            & 998183.1       &998117  &-66.1    &998633         &449.9          &998691         &507.9                \\
10 &13   & $2s3p~^{1}P_{1}^{\circ}$    & 1025620.6      &1025546 &-74.6    &1025607        &-13.6          &1026055        &434.4                \\
10 &14   & $2s3p~^{3}P_{0}^{\circ}$    & 1028366.7      &1028265 &-101.7   & \nodata       &\nodata        &1028751        &384.3                \\
10 &15   & $2s3p~^{3}P_{1}^{\circ}$    & 1028499.59     &1028397 &-102.59  &1028665        &165.41         &1028884        &384.41               \\
10 &16   & $2s3p~^{3}P_{2}^{\circ}$    & 1028755.1      &1028650 &-105.1   & \nodata       &\nodata        &1029139        &383.9                \\
10 &17   & $2s3d~^{3}D_{1}$            & 1054310        &1054223 &-87      & \nodata       &\nodata        &1054715        &405                  \\
10 &18   & $2s3d~^{3}D_{2}$            & 1054354.4      &1054264 &-90.4    &1054380        &25.6           &1054755        &400.6                \\
10 &19   & $2s3d~^{3}D_{3}$            & 1054428.3      &1054337 &-91.3    & \nodata       &\nodata        &1054828        &399.7                \\
10 &20   & $2s3d~^{1}D_{2}$            & 1071914        &1071866 &-48      &1071447        &-467           &1072321        &407                  \\
10 &21   & $2p3s~^{3}P_{0}^{\circ}$    & 1120207        &1119967 &-240     & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &22   & $2p3s~^{3}P_{1}^{\circ}$    & 1120720        &1120462 &-258     &1120697        &-23            &\nodata        &\nodata              \\
10 &23   & $2p3s~^{3}P_{2}^{\circ}$    & 1121757        &1121548 &-209     & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &24   & $2p3s~^{1}P_{1}^{\circ}$    & 1138860        &1138711 &-149     &1138115        &-745           &\nodata        &\nodata              \\
10 &25   & $2p3p~^{1}P_{1}$            & 1148647        &1148548 &-99      &1148824        &177            &\nodata        &\nodata              \\
10 &26   & $2p3p~^{3}D_{1}$            & 1154488        &1154407 &-81      & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &27   & $2p3p~^{3}D_{2}$            & 1155120        &1154989 &-131     &1155162        &42             &\nodata        &\nodata              \\
10 &28   & $2p3p~^{3}D_{3}$            & 1156150        &1155998 &-152     & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &29   & $2p3p~^{3}S_{1}$            & 1165520        &1165319 &-201     &1165482        &-38            &\nodata        &\nodata              \\
10 &30   & $2p3p~^{3}P_{0}$            & 1171500        &1171685 &185      & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &31   & $2p3p~^{3}P_{1}$            & 1172020        &1172082 &62       &1172349        &329            &\nodata        &\nodata              \\
10 &32   & $2p3p~^{3}P_{2}$            & 1172350        &1172665 &315      & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &33   & $2p3d~^{3}F_{2}^{\circ}$    & 1177910        &1177587 &-323     & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &34   & $2p3d~^{3}F_{3}^{\circ}$    & 1178270        &1178262 &-8       &1178542        &272            &\nodata        &\nodata              \\
10 &35   & $2p3d~^{3}F_{4}^{\circ}$    & 1179188        &1179037 &-151     & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &36   & $2p3d~^{1}D_{2}^{\circ}$    & 1180070        &1179839 &-231     &1180222        &152            &\nodata        &\nodata              \\
10 &37   & $2p3p~^{1}D_{2}$            & 1185130        &1184428 &-702     &1183838        &-1292          &\nodata        &\nodata              \\
10 &38   & $2p3d~^{3}D_{1}^{\circ}$    & 1194060        &1193771 &-289     & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &39   & $2p3d~^{3}D_{2}^{\circ}$    & 1194320        &1193989 &-331     &1194276        &-44            &\nodata        &\nodata              \\
10 &40   & $2p3d~^{3}D_{3}^{\circ}$    & 1194538        &1194354 &-184     & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &41   & $2p3d~^{3}P_{2}^{\circ}$    & 1199920        &1199678 &-242     & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &42   & $2p3d~^{3}P_{1}^{\circ}$    & 1200470        &1200102 &-368     &1200580        &110            &\nodata        &\nodata              \\
10 &43   & $2p3d~^{3}P_{0}^{\circ}$    & 1200750        &1200339 &-411     & \nodata       &\nodata        &\nodata        &\nodata              \\
10 &44   & $2p3p~^{1}S_{0}$            & 1206150        &1205819 &-331     &1204783        &-1367          &\nodata        &\nodata              \\
10 &45   & $2p3d~^{1}F_{3}^{\circ}$    & 1212060        &1212072 &12       &1210313        &-1747          &\nodata        &\nodata              \\
10 &46   & $2p3d~^{1}P_{1}^{\circ}$    & 1218430        &1218082 &-348     &1218192        &-238           &\nodata        &\nodata              \\	\enddata
\end{deluxetable*}

\cleardoublepage

\startlongtable
\begin{deluxetable*}{rrrcccccccccl}
	\tabletypesize{\scriptsize}
	\tablecolumns{7}
	\tablewidth{0pt}
	\tablecaption{{\textnormal {Transition data for Be-like ions from \ion{B}{2} to \ion{Ne}{7} from the present MCDHF/RCI calculations. $\lambda$ is transition wavelength in vacuum in {\AA}, \emph{S} is line strength in atomic units, $gf$ is weighted oscillator strength, and \emph{A} is transition rate in s$^{-1}$. Radiative branching ratios (BR) for each transition provided by the present MCDHF/RCI calculations are listed in the last column. Only transitions contributing a fraction of more than $10^{-5}$ to the total radiative lifetime  are presented.}} \label{tab.tr.sub}}
	\tablehead{$Z$ & \emph{j} & \emph{i} &  $\lambda_{\rm MCDHF/RCI}$ &Type  & $\emph{S}_{\rm MCDHF/RCI}$ & \emph{gf}$_{\rm MCDHF/RCI}$  & $A_{\rm MCDHF/RCI}$ &BR \vspace{ -4mm} \\}
	\startdata
 10&   3&   1&   8.95657E+02&   E1& 2.016E-05&  6.837E-06&  1.895E+04&    1.000E+00\\  
10&   4&   1&   8.87759E+02&   M2& 1.059E+01&  3.384E-11&  5.728E-02&    8.126E-01\\  
10&   4&   3&   1.00669E+05&   M1& 2.499E+00&  1.004E-07&  1.321E-02&    1.874E-01\\  
10&   5&   1&   4.64974E+02&   E1& 5.935E-01&  3.877E-01&  3.988E+09&    1.000E+00\\  
10&   6&   3&   5.63031E+02&   E1& 2.711E-01&  1.463E-01&  3.078E+09&    1.000E+00\\  
10&   6&   5&   1.34781E+03&   E1& 3.803E-05&  8.572E-06&  3.147E+04&    1.023E-05\\  
10&   7&   2&   5.59992E+02&   E1& 2.714E-01&  1.472E-01&  1.044E+09&    3.377E-01\\  
10&   7&   3&   5.61414E+02&   E1& 2.035E-01&  1.101E-01&  7.766E+08&    2.512E-01\\  
10&   7&   4&   5.64563E+02&   E1& 3.386E-01&  1.822E-01&  1.271E+09&    4.111E-01\\  
10&   8&   3&   5.58649E+02&   E1& 3.394E-01&  1.846E-01&  7.889E+08&    2.535E-01\\  
10&   8&   4&   5.61766E+02&   E1& 1.016E+00&  5.496E-01&  2.323E+09&    7.465E-01\\  
10&   8&   5&   1.32297E+03&   E1& 6.271E-04&  1.440E-04&  1.097E+05&    3.526E-05\\  
10&   9&   3&   4.85279E+02&   E1& 5.070E-05&  3.173E-05&  1.798E+05&    3.256E-04\\  
10&   9&   4&   4.87630E+02&   E1& 7.130E-04&  4.441E-04&  2.492E+06&    4.513E-03\\  
10&   9&   5&   9.74172E+02&   E1& 1.253E+00&  3.908E-01&  5.494E+08&    9.952E-01\\  
10&  10&   3&   3.55024E+02&   E1& 4.570E-06&  3.910E-06&  2.069E+05&    3.661E-05\\  
10&  10&   5&   5.60992E+02&   E1& 4.925E-01&  2.667E-01&  5.652E+09&    1.000E+00\\  
10&  11&   2&   1.15340E+02&   E1& 1.409E-02&  3.710E-02&  6.201E+09&    1.109E-01\\  
10&  11&   3&   1.15400E+02&   E1& 4.238E-02&  1.116E-01&  1.863E+10&    3.331E-01\\  
10&  11&   4&   1.15533E+02&   E1& 7.100E-02&  1.867E-01&  3.110E+10&    5.560E-01\\  
10&  11&   5&   1.31039E+02&   E1& 2.828E-06&  6.555E-06&  8.488E+05&    1.518E-05\\  
10&  12&   3&   1.12807E+02&   E1& 1.756E-07&  4.728E-07&  2.478E+05&    1.378E-05\\  
10&  12&   5&   1.27705E+02&   E1& 1.849E-02&  4.398E-02&  1.799E+10&    1.000E+00\\  
10&  12&   9&   1.46972E+02&   E2& 2.230E-02&  1.180E-06&  3.642E+05&    2.025E-05\\  
10&  13&   1&   9.75090E+01&   E1& 1.558E-01&  4.855E-01&  1.135E+11&    9.425E-01\\  
10&  13&   5&   1.23384E+02&   E2& 1.721E-01&  1.538E-05&  2.246E+06&    1.865E-05\\  
10&  13&   8&   1.36074E+02&   E1& 3.692E-05&  8.242E-05&  9.897E+06&    8.216E-05\\  
10&  13&   9&   1.41277E+02&   E1& 2.761E-02&  5.937E-02&  6.614E+09&    5.490E-02\\  
10&  13&  10&   1.58172E+02&   E1& 1.616E-03&  3.104E-03&  2.758E+08&    2.290E-03\\  
10&  13&  12&   3.64580E+03&   E1& 1.910E+00&  1.592E-01&  2.662E+07&    2.210E-04\\  
10&  14&   4&   1.09215E+02&   E2& 8.565E-02&  1.104E-05&  6.174E+06&    1.085E-02\\  
10&  14&   7&   1.35411E+02&   E1& 4.387E-04&  9.840E-04&  3.580E+08&    6.292E-01\\  
10&  14&  11&   1.99729E+03&   E1& 8.051E-01&  1.224E-01&  2.047E+08&    3.599E-01\\  
10&  15&   1&   9.72386E+01&   E1& 5.497E-04&  1.717E-03&  4.038E+08&    4.031E-01\\  
10&  15&   3&   1.09081E+02&   E2& 6.383E-02&  8.257E-06&  1.543E+06&    1.540E-03\\  
10&  15&   4&   1.09200E+02&   E2& 1.918E-01&  2.473E-05&  4.611E+06&    4.604E-03\\  
10&  15&   6&   1.35293E+02&   E1& 4.478E-04&  1.005E-03&  1.221E+08&    1.219E-01\\  
10&  15&   7&   1.35386E+02&   E1& 3.234E-04&  7.255E-04&  8.801E+07&    8.786E-02\\  
10&  15&   8&   1.35548E+02&   E1& 5.366E-04&  1.203E-03&  1.455E+08&    1.453E-01\\  
10&  15&   9&   1.40710E+02&   E1& 1.219E-04&  2.631E-04&  2.954E+07&    2.950E-02\\  
10&  15&  10&   1.57461E+02&   E1& 4.182E-06&  8.068E-06&  7.235E+05&    7.223E-04\\  
10&  15&  11&   1.99202E+03&   E1& 2.407E+00&  3.671E-01&  2.057E+08&    2.053E-01\\  
10&  15&  12&   3.30247E+03&   E1& 7.105E-03&  6.535E-04&  1.332E+05&    1.330E-04\\  
10&  16&   2&   1.08997E+02&   E2& 8.510E-02&  1.103E-05&  1.239E+06&    2.119E-03\\  
10&  16&   3&   1.09051E+02&   E2& 1.917E-01&  2.482E-05&  2.784E+06&    4.761E-03\\  
10&  16&   4&   1.09169E+02&   E2& 1.495E-01&  1.929E-05&  2.160E+06&    3.693E-03\\  
10&  16&   7&   1.35340E+02&   E1& 5.798E-04&  1.301E-03&  9.478E+07&    1.621E-01\\  
10&  16&   8&   1.35502E+02&   E1& 1.682E-03&  3.771E-03&  2.740E+08&    4.685E-01\\  
10&  16&   9&   1.40660E+02&   E1& 7.032E-07&  1.518E-06&  1.024E+05&    1.751E-04\\  
10&  16&  11&   1.98202E+03&   E1& 4.030E+00&  6.176E-01&  2.097E+08&    3.587E-01\\  
10&  17&   2&   1.06042E+02&   E1& 2.368E-01&  6.782E-01&  1.341E+11&    5.557E-01\\  
10&  17&   3&   1.06093E+02&   E1& 1.777E-01&  5.087E-01&  1.005E+11&    4.164E-01\\  
10&  17&   4&   1.06204E+02&   E1& 1.187E-02&  3.394E-02&  6.691E+09&    2.773E-02\\  
10&  17&   5&   1.19167E+02&   E1& 8.574E-06&  2.186E-05&  3.422E+06&    1.418E-05\\  
10&  17&  14&   3.85233E+03&   E1& 1.084E+00&  8.545E-02&  1.280E+07&    5.306E-05\\  
10&  17&  15&   3.87212E+03&   E1& 8.095E-01&  6.351E-02&  9.418E+06&    3.903E-05\\  
10&  18&   3&   1.06088E+02&   E1& 5.327E-01&  1.525E+00&  1.808E+11&    7.502E-01\\  
10&  18&   4&   1.06200E+02&   E1& 1.779E-01&  5.088E-01&  6.018E+10&    2.497E-01\\  
10&  18&  15&   3.86602E+03&   E1& 2.430E+00&  1.909E-01&  1.704E+07&    7.071E-05\\  
10&  18&  16&   3.90422E+03&   E1& 8.128E-01&  6.324E-02&  5.535E+06&    2.296E-05\\  
10&  19&   4&   1.06192E+02&   E1& 9.952E-01&  2.847E+00&  2.406E+11&    9.999E-01\\  
10&  19&  16&   3.89309E+03&   E1& 4.559E+00&  3.557E-01&  2.236E+07&    9.296E-05\\  
10&  20&   1&   9.32952E+01&   E2& 9.371E-01&  1.938E-04&  2.970E+07&    1.921E-04\\  
10&  20&   3&   1.04143E+02&   E1& 6.061E-06&  1.768E-05&  2.175E+06&    1.406E-05\\  
10&  20&   5&   1.16713E+02&   E1& 6.059E-01&  1.577E+00&  1.544E+11&    9.989E-01\\  
10&  20&  13&   2.15887E+03&   E1& 3.456E+00&  4.863E-01&  1.392E+08&    9.003E-04\\  
	\enddata
	\tablenotetext{\space}{Table~\ref{tab.tr.sub} is published in its entirety in the machine-readable format. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable*}

\cleardoublepage

\startlongtable
\begin{deluxetable*}{llccccccccc}
\tablecaption{The differences in \% of line strengths $S$ (in length form) for the transitions among the lowest 20 levels up to the $2s 3d$ configuration of \ion{Ne}{7} from different resources, MCDHF/RCI (AS$_4$), MCHF/BP, and NIST, relative to the values of the present MCDHF/RCI (AS$_5$) calculations. Radiative branching ratios (BR) for each transition from the present MCDHF/RCI (AS$_5$) calculations are listed in the last column.  MCDHF/RCI (AS$_4$) - the present MCDHF/RCI values of the AS$_4$ active set; MCDHF/RCI (AS$_5$) - the present MCDHF/RCI values of the AS$_5$ active set; MCHF/BP - the values provided by \citet{Tachiev.1999.V32.p5805,Fischer.2004.V87.p1}; NIST -the values included in the NIST ASD, as well as the estimated accuracies of transition data using the terminology of the NIST ASD~\citep{Kramida.2015.V.p}.\label{table.tr.ne}}
\tablewidth{500pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Upper level}& \colhead{Lower level}& \colhead{Type}& \multicolumn{2}{c}{ MCDHF/RCI}& \colhead{MCHF/BP}& \colhead{NIST}& \multicolumn{3}{c}{Differences (\%)}& \colhead{BR}\\
\cmidrule(r){4-5}  \cmidrule(r){8-10}
&& &\colhead{AS$_4$}&\colhead{AS$_5$}&&&\colhead{AS$_4$}&\colhead{MCHF/BP}&\colhead{NIST}
	} 
	\startdata
$2s2p~^{3}P_{1}^{\circ}$	&$2s^{2}~^{1}S_{0}$              &     E1&  2.01E-05& 2.02E-05& 2.04E-05& 1.90E-05$^{\rm C}$&-0.3     &1.0      &-5.8     &1.00E+00 \\ 
$2s2p~^{3}P_{2}^{\circ}$	&$2s^{2}~^{1}S_{0}$              &     M2&  1.06E+01& 1.06E+01& 1.06E+01& 1.06E+01$^{\rm A}$&0.0      &-0.2     &0.1      &8.13E-01 \\ 
$2s2p~^{3}P_{2}^{\circ}$	&$2s2p~^{3}P_{1}^{\circ}$        &     M1&  2.50E+00& 2.50E+00& 2.50E+00& 2.50E+00$^{\rm B}$&0.0      &0.0      &0.0      &1.87E-01 \\ 
$2s2p~^{1}P_{1}^{\circ}$	&$2s^{2}~^{1}S_{0}$              &     E1&  5.93E-01& 5.94E-01& 5.94E-01& 5.86E-01$^{\rm A}$&-0.1     &0.0      &-1.3     &1.00E+00 \\ 
$2p^{2}~^{3}P_{0}$   	    &$2s2p~^{3}P_{1}^{\circ}$        &     E1&  2.71E-01& 2.71E-01& 2.71E-01& 2.72E-01$^{\rm A}$&0.0      &0.0      &0.3      &1.00E+00 \\ 
$2p^{2}~^{3}P_{0}$   	    &$2s2p~^{1}P_{1}^{\circ}$        &     E1&  3.78E-05& 3.80E-05& 3.87E-05& 3.80E-05$^{\rm D}$&-0.5     &1.7      &-0.1     &1.02E-05 \\ 
$2p^{2}~^{3}P_{1}$   	    &$2s2p~^{3}P_{0}^{\circ}$        &     E1&  2.71E-01& 2.71E-01& 2.71E-01& 2.73E-01$^{\rm A}$&0.0      &-0.1     &0.6      &3.38E-01 \\ 
$2p^{2}~^{3}P_{1}$   	    &$2s2p~^{3}P_{1}^{\circ}$        &     E1&  2.04E-01& 2.04E-01& 2.03E-01& 2.04E-01$^{\rm A}$&0.0      &-0.1     &0.2      &2.51E-01 \\ 
$2p^{2}~^{3}P_{1}$   	    &$2s2p~^{3}P_{2}^{\circ}$        &     E1&  3.39E-01& 3.39E-01& 3.39E-01& 3.40E-01$^{\rm A}$&0.0      &0.1      &0.4      &4.11E-01 \\ 
$2p^{2}~^{3}P_{2}$   	    &$2s2p~^{3}P_{1}^{\circ}$        &     E1&  3.39E-01& 3.39E-01& 3.39E-01& 3.41E-01$^{\rm A}$&0.0      &-0.1     &0.5      &2.54E-01 \\ 
$2p^{2}~^{3}P_{2}$   	    &$2s2p~^{3}P_{2}^{\circ}$        &     E1&  1.02E+00& 1.02E+00& 1.02E+00& 1.02E+00$^{\rm A}$&0.0      &0.0      &0.4      &7.47E-01 \\ 
$2p^{2}~^{3}P_{2}$   	    &$2s2p~^{1}P_{1}^{\circ}$        &     E1&  6.22E-04& 6.27E-04& 6.28E-04& 6.00E-04$^{\rm C}$&-0.7     &0.1      &-4.3     &3.53E-05 \\ 
$2p^{2}~^{1}D_{2}$   	    &$2s2p~^{3}P_{1}^{\circ}$        &     E1&  5.01E-05& 5.07E-05& 5.53E-05& 4.49E-05$^{\rm A}$&-1.2     &9.2      &-11.4    &3.26E-04 \\ 
$2p^{2}~^{1}D_{2}$   	    &$2s2p~^{3}P_{2}^{\circ}$        &     E1&  7.08E-04& 7.13E-04& 7.04E-04& 6.80E-04$^{\rm A}$&-0.7     &-1.3     &-4.6     &4.51E-03 \\ 
$2p^{2}~^{1}D_{2}$   	    &$2s2p~^{1}P_{1}^{\circ}$        &     E1&  1.25E+00& 1.25E+00& 1.25E+00& 1.27E+00$^{\rm B}$&0.1      &0.0      &1.4      &9.95E-01 \\ 
$2p^{2}~^{1}S_{0}$   	    &$2s2p~^{3}P_{1}^{\circ}$        &     E1&  4.52E-06& 4.57E-06& 4.58E-06& 3.92E-06$^{\rm A}$&-1.0     &0.3      &-14.2    &3.66E-05 \\ 
$2p^{2}~^{1}S_{0}$   	    &$2s2p~^{1}P_{1}^{\circ}$        &     E1&  4.93E-01& 4.93E-01& 4.92E-01& 4.87E-01$^{\rm A}$&0.0      &-0.1     &-1.1     &1.00E+00 \\ 
$2s3s~^{3}S_{1}$        	&$2s2p~^{3}P_{0}^{\circ}$        &     E1&  1.41E-02& 1.41E-02& 1.41E-02& 1.44E-02$^{\rm A}$&0.0      &0.1      &2.2      &1.11E-01 \\ 
$2s3s~^{3}S_{1}$        	&$2s2p~^{3}P_{1}^{\circ}$        &     E1&  4.24E-02& 4.24E-02& 4.24E-02& 4.33E-02$^{\rm A}$&0.0      &0.0      &2.2      &3.33E-01 \\ 
$2s3s~^{3}S_{1}$        	&$2s2p~^{3}P_{2}^{\circ}$        &     E1&  7.10E-02& 7.10E-02& 7.10E-02& 7.26E-02$^{\rm A}$&0.0      &0.0      &2.3      &5.56E-01 \\ 
$2s3s~^{3}S_{1}$        	&$2s2p~^{1}P_{1}^{\circ}$        &     E1&  2.83E-06& 2.83E-06& 3.47E-06& 2.80E-06$^{\rm B}$&0.2      &22.7     &-1.0     &1.52E-05 \\ 
$2s3s~^{1}S_{0}$        	&$2s2p~^{3}P_{1}^{\circ}$        &     E1&  1.75E-07& 1.76E-07&  \nodata& 1.85E-07$^{\rm E}$&-0.3     &\nodata  &5.4      &1.38E-05 \\ 
$2s3s~^{1}S_{0}$        	&$2s2p~^{1}P_{1}^{\circ}$        &     E1&  1.86E-02& 1.85E-02&  \nodata& 1.50E-02$^{\rm C}$&0.5      &\nodata  &-18.9    &1.00E+00 \\ 
$2s3s~^{1}S_{0}$        	&$2p^{2}~^{1}D_{2}$              &     E2&  2.26E-02& 2.23E-02&  \nodata&  \nodata         &1.4      &\nodata  &\nodata  &2.03E-05 \\ 
$2s3p~^{1}P_{1}^{\circ}$	&$2s^{2}~^{1}S_{0}$              &     E1&  1.56E-01& 1.56E-01& 1.56E-01& 1.56E-01$^{\rm A}$&-0.1     &0.2      &0.1      &9.43E-01 \\ 
$2s3p~^{1}P_{1}^{\circ}$	&$2s2p~^{1}P_{1}^{\circ}$        &     E2&  1.73E-01& 1.72E-01&  \nodata&  \nodata          &0.4      &\nodata  &\nodata  &1.87E-05 \\ 
$2s3p~^{1}P_{1}^{\circ}$	&$2p^{2}~^{3}P_{2}$              &     E1&  3.71E-05& 3.69E-05& 3.71E-05& 3.50E-05$^{\rm D}$&0.5      &0.4      &-5.2     &8.22E-05 \\ 
$2s3p~^{1}P_{1}^{\circ}$	&$2p^{2}~^{1}D_{2}$              &     E1&  2.79E-02& 2.76E-02& 2.71E-02& 2.00E-02$^{\rm D}$&0.9      &-1.8     &-27.6    &5.49E-02 \\ 
$2s3p~^{1}P_{1}^{\circ}$	&$2p^{2}~^{1}S_{0}$              &     E1&  1.63E-03& 1.62E-03& 1.63E-03& 1.63E-03$^{\rm B}$&0.6      &1.0      &0.9      &2.29E-03 \\ 
$2s3p~^{1}P_{1}^{\circ}$	&$2s3s~^{1}S_{0}$                &     E1&  1.91E+00& 1.91E+00&  \nodata& 1.88E+00$^{\rm B}$&0.1      &\nodata  &-1.6     &2.21E-04 \\ 
$2s3p~^{3}P_{0}^{\circ}$	&$2s2p~^{3}P_{2}^{\circ}$        &     E2&  8.57E-02& 8.57E-02&  \nodata&  \nodata          &0.1      &\nodata  &\nodata  &1.09E-02 \\ 
$2s3p~^{3}P_{0}^{\circ}$	&$2p^{2}~^{3}P_{1}$              &     E1&  4.39E-04& 4.39E-04& 4.29E-04& 4.50E-04$^{\rm C}$&0.0      &-2.3     &2.6      &6.29E-01 \\ 
$2s3p~^{3}P_{0}^{\circ}$	&$2s3s~^{3}S_{1}$                &     E1&  8.06E-01& 8.05E-01& 8.05E-01& 8.07E-01$^{\rm A}$&0.0      &0.0      &0.2      &3.60E-01 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2s^{2}~^{1}S_{0}$              &     E1&  5.59E-04& 5.50E-04& 5.66E-04& 8.40E-04$^{\rm A}$&1.7      &3.0      &52.8     &4.03E-01 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2s2p~^{3}P_{1}^{\circ}$        &     E2&  6.39E-02& 6.38E-02&  \nodata&  \nodata          &0.1      &\nodata  &\nodata  &1.54E-03 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2s2p~^{3}P_{2}^{\circ}$        &     E2&  1.92E-01& 1.92E-01&  \nodata&  \nodata          &0.1      &\nodata  &\nodata  &4.60E-03 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2p^{2}~^{3}P_{0}$              &     E1&  4.48E-04& 4.48E-04& 4.40E-04& 4.40E-04$^{\rm C}$&0.0      &-1.9     &-1.7     &1.22E-01 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2p^{2}~^{3}P_{1}$              &     E1&  3.23E-04& 3.23E-04& 3.26E-04& 3.30E-04$^{\rm C}$&-0.1     &0.8      &2.0      &8.79E-02 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2p^{2}~^{3}P_{2}$              &     E1&  5.36E-04& 5.37E-04& 5.24E-04& 5.30E-04$^{\rm C}$&-0.1     &-2.4     &-1.2     &1.45E-01 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2p^{2}~^{1}D_{2}$              &     E1&  1.25E-04& 1.22E-04& 1.30E-04& 1.20E-04$^{\rm D}$&2.5      &6.6      &-1.6     &2.95E-02 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2p^{2}~^{1}S_{0}$              &     E1&  4.30E-06& 4.18E-06& 4.36E-06& 4.36E-06$^{\rm D}$&2.9      &4.2      &4.3      &7.22E-04 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2s3s~^{3}S_{1}$                &     E1&  2.41E+00& 2.41E+00& 2.41E+00& 2.41E+00$^{\rm A}$&0.0      &0.0      &0.1      &2.05E-01 \\ 
$2s3p~^{3}P_{1}^{\circ}$	&$2s3s~^{1}S_{0}$                &     E1&  7.24E-03& 7.11E-03&  \nodata& 1.07E-02$^{\rm A}$&1.9      &\nodata  &50.6     &1.33E-04 \\ 
$2s3p~^{3}P_{2}^{\circ}$	&$2s2p~^{3}P_{0}^{\circ}$        &     E2&  8.52E-02& 8.51E-02&  \nodata&  \nodata          &0.1      &\nodata  &\nodata  &2.12E-03 \\ 
$2s3p~^{3}P_{2}^{\circ}$	&$2s2p~^{3}P_{1}^{\circ}$        &     E2&  1.92E-01& 1.92E-01&  \nodata&  \nodata          &0.1      &\nodata  &\nodata  &4.76E-03 \\ 
$2s3p~^{3}P_{2}^{\circ}$	&$2s2p~^{3}P_{2}^{\circ}$        &     E2&  1.50E-01& 1.50E-01&  \nodata&  \nodata          &0.1      &\nodata  &\nodata  &3.69E-03 \\ 
$2s3p~^{3}P_{2}^{\circ}$	&$2p^{2}~^{3}P_{1}$              &     E1&  5.80E-04& 5.80E-04& 5.71E-04& 5.40E-04$^{\rm C}$&0.0      &-1.5     &-6.9     &1.62E-01 \\ 
$2s3p~^{3}P_{2}^{\circ}$	&$2p^{2}~^{3}P_{2}$              &     E1&  1.68E-03& 1.68E-03& 1.69E-03& 1.60E-03$^{\rm C}$&-0.1     &0.7      &-4.9     &4.69E-01 \\ 
$2s3p~^{3}P_{2}^{\circ}$	&$2p^{2}~^{1}D_{2}$              &     E1&  6.97E-07& 7.03E-07& 7.88E-07& 3.40E-07$^{\rm C}$&-1.0     &12.0     &-51.6    &1.75E-04 \\ 
$2s3p~^{3}P_{2}^{\circ}$	&$2s3s~^{3}S_{1}$                &     E1&  4.03E+00& 4.03E+00& 4.03E+00& 4.00E+00$^{\rm B}$&0.0      &0.0      &-0.7     &3.59E-01 \\ 
$2s3d~^{3}D_{1}$        	&$2s2p~^{3}P_{0}^{\circ}$        &     E1&  2.37E-01& 2.37E-01& 2.37E-01& 2.40E-01$^{\rm A}$&-0.1     &0.0      &1.4      &5.56E-01 \\ 
$2s3d~^{3}D_{1}$        	&$2s2p~^{3}P_{1}^{\circ}$        &     E1&  1.78E-01& 1.78E-01& 1.78E-01& 1.80E-01$^{\rm A}$&-0.1     &0.0      &1.3      &4.16E-01 \\ 
$2s3d~^{3}D_{1}$        	&$2s2p~^{3}P_{2}^{\circ}$        &     E1&  1.19E-02& 1.19E-02& 1.19E-02& 1.20E-02$^{\rm A}$&-0.1     &-0.1     &1.1      &2.77E-02 \\ 
$2s3d~^{3}D_{1}$        	&$2s2p~^{1}P_{1}^{\circ}$        &     E1&  8.55E-06& 8.57E-06& 1.07E-05& 9.20E-06$^{\rm A}$&-0.3     &24.9     &7.3      &1.42E-05 \\ 
$2s3d~^{3}D_{1}$        	&$2s3p~^{3}P_{0}^{\circ}$        &     E1&  1.09E+00& 1.08E+00& 1.08E+00& 1.09E+00$^{\rm A}$&0.1      &0.0      &0.6      &5.31E-05 \\ 
$2s3d~^{3}D_{1}$        	&$2s3p~^{3}P_{1}^{\circ}$        &     E1&  8.10E-01& 8.10E-01& 8.10E-01& 8.13E-01$^{\rm A}$&0.1      &0.0      &0.4      &3.90E-05 \\ 
$2s3d~^{3}D_{2}$        	&$2s2p~^{3}P_{1}^{\circ}$        &     E1&  5.32E-01& 5.33E-01& 5.33E-01& 5.40E-01$^{\rm A}$&-0.1     &0.0      &1.4      &7.50E-01 \\ 
$2s3d~^{3}D_{2}$        	&$2s2p~^{3}P_{2}^{\circ}$        &     E1&  1.78E-01& 1.78E-01& 1.78E-01& 1.80E-01$^{\rm A}$&-0.1     &-0.1     &1.2      &2.50E-01 \\ 
$2s3d~^{3}D_{2}$        	&$2s3p~^{3}P_{1}^{\circ}$        &     E1&  2.43E+00& 2.43E+00& 2.43E+00& 2.44E+00$^{\rm A}$&0.1      &0.0      &0.4      &7.07E-05 \\ 
$2s3d~^{3}D_{2}$        	&$2s3p~^{3}P_{2}^{\circ}$        &     E1&  8.14E-01& 8.13E-01& 8.13E-01& 8.19E-01$^{\rm A}$&0.1      &0.0      &0.8      &2.30E-05 \\ 
$2s3d~^{3}D_{3}$        	&$2s2p~^{3}P_{2}^{\circ}$        &     E1&  9.94E-01& 9.95E-01& 9.95E-01& 1.01E+00$^{\rm A}$&-0.1     &0.0      &1.5      &1.00E+00 \\ 
$2s3d~^{3}D_{3}$        	&$2s3p~^{3}P_{2}^{\circ}$        &     E1&  4.56E+00& 4.56E+00& 4.56E+00& 4.59E+00$^{\rm A}$&0.1      &0.1      &0.7      &9.30E-05 \\ 
$2s3d~^{1}D_{2}$        	&$2s^{2}~^{1}S_{0}$              &     E2&  9.38E-01& 9.37E-01&  \nodata&  \nodata          &0.1      &\nodata  &\nodata  &1.92E-04 \\ 
$2s3d~^{1}D_{2}$        	&$2s2p~^{3}P_{1}^{\circ}$        &     E1&  6.09E-06& 6.06E-06& 6.25E-06& 5.50E-06$^{\rm B}$&0.4      &3.1      &-9.3     &1.41E-05 \\ 
$2s3d~^{1}D_{2}$        	&$2s2p~^{1}P_{1}^{\circ}$        &     E1&  6.07E-01& 6.06E-01& 6.05E-01& 5.88E-01$^{\rm A}$&0.2      &-0.1     &-3.0     &9.99E-01 \\ 
$2s3d~^{1}D_{2}$        	&$2s3p~^{1}P_{1}^{\circ}$        &     E1&  3.45E+00& 3.46E+00& 3.46E+00& 3.45E+00$^{\rm A}$&-0.1     &0.1      &-0.2     &9.00E-04 \\  
 	\enddata
\end{deluxetable*}
\begin{tabular}{lllrrllll}
		\tableline\tableline
		\colhead{\emph{Z}} &\colhead{Key}  &\colhead{State}  &\colhead{Exp.\tablenotemark{a}} &\colhead{Uncertainty\tablenotemark{a}}
		&\colhead{MCDHF/RCI\tablenotemark{b}}  &\colhead{MCDHF/RCI\tablenotemark{c}}  &\colhead{RCI\tablenotemark{d}}\\
		\tableline
		5&  3& $2s2p~^{3}P_{1}^{\circ}$& 9.765E-02\tablenotemark{[e]} & 0.05E-02   &  9.513E-02 & \nodata   & \nodata \\
6&  3& $2s2p~^{3}P_{1}^{\circ}$& 9.714E-03\tablenotemark{[f]} & 0.013E-03 &  9.795E-03 & \nodata   & 9.970E-03\\
7&  3& $2s2p~^{3}P_{1}^{\circ}$& 1.73E-03 \tablenotemark{[g]} & 0.01E-03  &  1.751E-03 & 1.790E-03 & 1.766E-03\\
8&  3& $2s2p~^{3}P_{1}^{\circ}$& 4.32E-04 \tablenotemark{[g]} & 0.09E-04  &  4.440E-04 & 4.521E-04 & 4.462E-04\\
9&  3& $2s2p~^{3}P_{1}^{\circ}$& \nodata                      & \nodata   &  1.437E-04 & 1.418E-04\\
10&  3& $2s2p~^{3}P_{1}^{\circ}$& 4.5E-05  \tablenotemark{[h]} & 2.3E-05   &  5.277E-05 & 5.371E-05 & 5.299E-05\\
\\                                                           
5&  5& $2s2p~^{1}P_{1}^{\circ}$& 8.6E-10  \tablenotemark{[i]}& 0.7E-10 &  8.285E-10 & \nodata   & \nodata    \\
6&  5& $2s2p~^{1}P_{1}^{\circ}$& 5.7E-10  \tablenotemark{[j]}& 0.2E-10 &  5.634E-10 & \nodata   & 5.672E-10   \\
7&  5& $2s2p~^{1}P_{1}^{\circ}$&4.25E-10  \tablenotemark{[k]}& 0.15E-10&  4.299E-10 & 4.285E-10 & 4.316E-10   \\
8&  5& $2s2p~^{1}P_{1}^{\circ}$&3.38E-10  \tablenotemark{[k]}& 0.15E-10&  3.480E-10 & 3.466E-10 & 3.490E-10   \\
9&  5& $2s2p~^{1}P_{1}^{\circ}$& 3.1E-10  \tablenotemark{[l]}& 0.4E-10 &  2.919E-10 & 2.907E-10 & 2.925E-10   \\
10&  5& $2s2p~^{1}P_{1}^{\circ}$&2.32E-10  \tablenotemark{[m]}&0.37E-10 &  2.508E-10 & 2.498E-10 & 2.511E-10   \\
		\tableline
	\end{tabular}
